Picturing general quantum subsystems

We extend the usual process-theoretic view on locality and causality in subsystems (based on the tensor product case) to general quantum systems (i.e.\ possibly non-factor, finite-dimensional von Neumann algebras). To do so, we introduce a primitive notion of splitting maps within dagger symmetric monoidal categories. Splitting maps give rise to subsystems that admit comparison via a preorder called comprehension, and support an adaptation of the usual categorical trace. We show that the comprehension preorder precisely captures the inclusion partial order between von Neumann algebras, and that the splitting map trace captures the natural notion of von Neumann algebra trace. As a consequence of the development of these diagrammatic tools, we prove that the known equivalence between semi-causality and semi-localisability for factor subsystems extends to all (including non-factor) subsystems.

==> figures/HSBtoSC_0.5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sqr] (0) at (-1, 4.25) {$U^{\dagger}$};
		\node [style=sqr] (1) at (-3, 0) {$B$};
		\node [style=sqr] (2) at (-1, -4.25) {$U$};
		\node [style=none] (3) at (-1, 5.5) {};
		\node [style=none] (4) at (-1, -5.5) {};
		\node [style=white] (5) at (-1, -2.5) {$\chi_{\cb}$};
		\node [style=white] (6) at (-1, 2.5) {$\chi_{\cb}$};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (3, 0) {$=$};
		\node [style=sqr] (9) at (5, 0) {$A$};
		\node [style=white] (10) at (7, 2.5) {$\chi_{\ca'}$};
		\node [style=white] (11) at (7, -2.5) {$\chi_{\ca'}$};
		\node [style=none] (12) at (9, 0) {};
		\node [style=none] (13) at (7, 4.25) {};
		\node [style=none] (14) at (7, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.25] (1) to (6);
		\draw [in=90, out=0, looseness=1.25] (6) to (7.center);
		\draw [in=0, out=-90, looseness=1.25] (7.center) to (5);
		\draw [in=270, out=180, looseness=1.25] (5) to (1);
		\draw (6) to (0);
		\draw (0) to (3.center);
		\draw (5) to (2);
		\draw (2) to (4.center);
		\draw [in=180, out=90, looseness=1.25] (9) to (10);
		\draw [in=0, out=90, looseness=1.25] (12.center) to (10);
		\draw [in=0, out=-90, looseness=1.25] (12.center) to (11);
		\draw [in=270, out=180, looseness=1.25] (11) to (9);
		\draw (10) to (13.center);
		\draw (11) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HSBtoSC_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sqr] (0) at (-1, 4.25) {$U^{\dagger}$};
		\node [style=sqr] (1) at (-3, 0) {$B$};
		\node [style=sqr] (2) at (-1, -4.25) {$U$};
		\node [style=none] (3) at (-1, 5.5) {};
		\node [style=none] (4) at (-1, -5.5) {};
		\node [style=white] (5) at (-1, -2.5) {$\chi_{\cb}$};
		\node [style=white] (6) at (-1, 2.5) {$\chi_{\cb}$};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (3, 0) {$=$};
		\node [style=sqr] (9) at (5, 0) {$A_1$};
		\node [style=white] (10) at (7, 2.5) {$\chi_{\ca'}$};
		\node [style=white] (11) at (7, -2.5) {$\chi_{\ca'}$};
		\node [style=none] (12) at (9, 0) {};
		\node [style=none] (13) at (7, 4.25) {};
		\node [style=none] (14) at (7, -4.25) {};
		\node [style=none] (15) at (11, 0) {$=$};
		\node [style=none] (16) at (13, 0) {};
		\node [style=white] (17) at (15, 2.5) {$\chi_{\ca}$};
		\node [style=white] (18) at (15, -2.5) {$\chi_{\ca}$};
		\node [style=sqr] (19) at (17, 0) {$A_2$};
		\node [style=none] (20) at (15, 4.25) {};
		\node [style=none] (21) at (15, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.25] (1) to (6);
		\draw [in=90, out=0, looseness=1.25] (6) to (7.center);
		\draw [in=0, out=-90, looseness=1.25] (7.center) to (5);
		\draw [in=270, out=180, looseness=1.25] (5) to (1);
		\draw (6) to (0);
		\draw (0) to (3.center);
		\draw (5) to (2);
		\draw (2) to (4.center);
		\draw [in=180, out=90, looseness=1.25] (9) to (10);
		\draw [in=0, out=90, looseness=1.25] (12.center) to (10);
		\draw [in=0, out=-90, looseness=1.25] (12.center) to (11);
		\draw [in=270, out=180, looseness=1.25] (11) to (9);
		\draw (10) to (13.center);
		\draw (11) to (14.center);
		\draw [in=180, out=90, looseness=1.25] (16.center) to (17);
		\draw [in=90, out=0, looseness=1.25] (17) to (19);
		\draw [in=0, out=-90, looseness=1.25] (19) to (18);
		\draw [in=270, out=-180, looseness=1.25] (18) to (16.center);
		\draw (17) to (20.center);
		\draw (18) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HSBtoSC_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (6.5, 6) {$\chi_{\cb}$};
		\node [style=sqr] (1) at (6.5, 4) {$U$};
		\node [style=sqr] (2) at (6.5, 2) {$\rho$};
		\node [style=sqr] (3) at (6.5, 0) {$U^{\dagger}$};
		\node [style=white] (4) at (6.5, -2) {$\chi_{\cb}$};
		\node [style=none] (5) at (5, 7) {};
		\node [style=none] (6) at (8, 7) {};
		\node [style=none] (7) at (5, -3) {};
		\node [style=none] (8) at (8, -3) {};
		\node [style=none] (9) at (9.5, 7) {};
		\node [style=none] (10) at (9.5, -3) {};
		\node [style=none] (11) at (3.5, 7) {};
		\node [style=none] (12) at (3.5, -3) {};
		\node [style=sqr] (13) at (3.5, 2) {$B$};
		\node [style=none] (14) at (10.25, 2) {$=$};
		\node [style=white] (15) at (14.5, 4.5) {$\chi_{\ca'}$};
		\node [style=none] (16) at (13, 5.5) {};
		\node [style=none] (17) at (16, 5.5) {};
		\node [style=none] (18) at (17.5, 5.5) {};
		\node [style=none] (19) at (11.5, 5.5) {};
		\node [style=white] (20) at (14.5, -0.5) {$\chi_{\ca'}$};
		\node [style=none] (21) at (13, -1.5) {};
		\node [style=none] (22) at (16, -1.5) {};
		\node [style=none] (23) at (17.5, -1.5) {};
		\node [style=none] (24) at (11.5, -1.5) {};
		\node [style=sqr] (25) at (14.5, 2) {$\rho$};
		\node [style=none] (27) at (18, 2) {$=$};
		\node [style=white] (41) at (22.25, 4.5) {$\chi_{\ca'}$};
		\node [style=none] (42) at (20.75, 5.5) {};
		\node [style=none] (43) at (23.75, 5.5) {};
		\node [style=none] (44) at (25.25, 5.5) {};
		\node [style=none] (45) at (19.25, 5.5) {};
		\node [style=white] (46) at (22.25, -0.5) {$\chi_{\ca'}$};
		\node [style=none] (47) at (20.75, -1.5) {};
		\node [style=none] (48) at (23.75, -1.5) {};
		\node [style=none] (49) at (25.25, -1.5) {};
		\node [style=none] (50) at (19.25, -1.5) {};
		\node [style=sqr] (51) at (22.25, 2) {$\sigma$};
		\node [style=white] (53) at (29.75, 6) {$\chi_{\cb}$};
		\node [style=sqr] (54) at (29.75, 4) {$U$};
		\node [style=sqr] (55) at (29.75, 2) {$\sigma$};
		\node [style=sqr] (56) at (29.75, 0) {$U^{\dagger}$};
		\node [style=white] (57) at (29.75, -2) {$\chi_{\cb}$};
		\node [style=none] (58) at (28.25, 7) {};
		\node [style=none] (59) at (31.25, 7) {};
		\node [style=none] (60) at (28.25, -3) {};
		\node [style=none] (61) at (31.25, -3) {};
		\node [style=none] (62) at (32.75, 7) {};
		\node [style=none] (63) at (32.75, -3) {};
		\node [style=none] (64) at (26.75, 7) {};
		\node [style=none] (65) at (26.75, -3) {};
		\node [style=sqr] (66) at (26.75, 2) {$B$};
		\node [style=none] (67) at (25.75, 2) {$=$};
		\node [style=sqr] (68) at (11.5, 2) {$A$};
		\node [style=sqr] (69) at (19.25, 2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13);
		\draw (13) to (12.center);
		\draw [in=-90, out=-90, looseness=1.25] (12.center) to (7.center);
		\draw [in=-180, out=90, looseness=1.25] (7.center) to (4);
		\draw [in=90, out=0, looseness=1.25] (4) to (8.center);
		\draw [in=-90, out=-90, looseness=1.25] (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [in=90, out=90, looseness=1.25] (6.center) to (9.center);
		\draw [in=0, out=-90, looseness=1.25] (6.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw [in=90, out=-90] (2) to (3);
		\draw (3) to (4);
		\draw [in=-90, out=-180, looseness=1.25] (0) to (5.center);
		\draw [in=90, out=90, looseness=1.50] (5.center) to (11.center);
		\draw [in=90, out=90, looseness=1.25] (17.center) to (18.center);
		\draw [in=0, out=-90, looseness=1.25] (17.center) to (15);
		\draw [in=-90, out=180, looseness=1.25] (15) to (16.center);
		\draw [in=75, out=90, looseness=1.25] (16.center) to (19.center);
		\draw [in=-90, out=-90, looseness=1.25] (24.center) to (21.center);
		\draw [in=180, out=90, looseness=1.25] (21.center) to (20);
		\draw [in=90, out=0, looseness=1.25] (20) to (22.center);
		\draw [in=-90, out=-90, looseness=1.25] (22.center) to (23.center);
		\draw (25) to (20);
		\draw (25) to (15);
		\draw (19.center) to (24.center);
		\draw [in=90, out=90, looseness=1.25] (43.center) to (44.center);
		\draw [in=0, out=-90, looseness=1.25] (43.center) to (41);
		\draw [in=-90, out=-180, looseness=1.25] (41) to (42.center);
		\draw [in=90, out=90, looseness=1.50] (42.center) to (45.center);
		\draw [in=-90, out=-90, looseness=1.25] (50.center) to (47.center);
		\draw [in=180, out=90, looseness=1.25] (47.center) to (46);
		\draw [in=90, out=0, looseness=1.25] (46) to (48.center);
		\draw [in=-90, out=-90, looseness=1.25] (48.center) to (49.center);
		\draw (51) to (46);
		\draw (51) to (41);
		\draw (45.center) to (50.center);
		\draw (64.center) to (66);
		\draw (66) to (65.center);
		\draw [in=-90, out=-90, looseness=1.25] (65.center) to (60.center);
		\draw [in=180, out=90, looseness=1.25] (60.center) to (57);
		\draw [in=90, out=0, looseness=1.25] (57) to (61.center);
		\draw [in=-90, out=-90, looseness=1.25] (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw [in=90, out=90, looseness=1.25] (59.center) to (62.center);
		\draw [in=0, out=-90, looseness=1.25] (59.center) to (53);
		\draw (53) to (54);
		\draw (54) to (55);
		\draw [in=90, out=-90] (55) to (56);
		\draw (56) to (57);
		\draw [in=-90, out=-180, looseness=1.25] (53) to (58.center);
		\draw [in=90, out=90, looseness=1.25] (58.center) to (64.center);
		\draw (18.center) to (23.center);
		\draw (44.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HeisenbergCausalBeamer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sqr] (0) at (0, 0) {$U$};
		\node [style=white] (1) at (0, 2) {$\chi_{\cb}$};
		\node [style=white] (2) at (0, -2) {$\chi_{\ca}$};
		\node [style=none] (3) at (-2, -4) {};
		\node [style=none] (4) at (2, -4) {};
		\node [style=none] (5) at (-2, 4) {};
		\node [style=none] (6) at (2, 4) {};
		\node [style=none] (7) at (-3, 4) {};
		\node [style=none] (8) at (3, 4) {$\cb'$};
		\node [style=none] (9) at (-3, -4) {$\ca$};
		\node [style=none] (10) at (4.5, -4) {$\ca' \supseteq U^{\dagger} \cb U$};
		\node [style=none] (11) at (-3, 4) {$\cb$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (5.center) to (1);
		\draw [bend right=45, looseness=1.25] (1) to (6.center);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw [bend right=45, looseness=1.25] (2) to (3.center);
		\draw [bend left=45, looseness=1.25] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SCtoHSB_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 4) {$\chi_{\cb}$};
		\node [style=white] (1) at (0, 0) {$\chi_{\cb}$};
		\node [style=sqr] (2) at (-2, 2) {$B$};
		\node [style=none] (3) at (2, 2) {};
		\node [style=sqr] (4) at (0, 6) {$U^{\dagger}$};
		\node [style=sqr] (5) at (0, -2) {$U$};
		\node [style=sqr] (6) at (-3.5, 2) {$\rho$};
		\node [style=none] (7) at (-3.5, 6) {};
		\node [style=none] (8) at (-3.5, -2) {};
		\node [style=none] (9) at (2.75, 2) {$=$};
		\node [style=white] (10) at (7, 6) {$\chi_{\cb}$};
		\node [style=sqr] (11) at (7, 4) {$U$};
		\node [style=sqr] (12) at (7, 2) {$\rho$};
		\node [style=sqr] (13) at (7, 0) {$U^{\dagger}$};
		\node [style=white] (14) at (7, -2) {$\chi_{\cb}$};
		\node [style=none] (15) at (5.5, 7) {};
		\node [style=none] (16) at (8.5, 7) {};
		\node [style=none] (17) at (5.5, -3) {};
		\node [style=none] (18) at (8.5, -3) {};
		\node [style=none] (19) at (10, 7) {};
		\node [style=none] (20) at (10, -3) {};
		\node [style=none] (21) at (4, 7) {};
		\node [style=none] (22) at (4, -3) {};
		\node [style=sqr] (23) at (4, 2) {$B$};
		\node [style=none] (24) at (10.5, 2) {$=$};
		\node [style=sqr] (25) at (11.5, 2) {$B$};
		\node [style=none] (26) at (11.5, 7) {};
		\node [style=none] (27) at (11.5, -3) {};
		\node [style=none] (28) at (13.25, 7) {};
		\node [style=none] (29) at (15.25, 7) {};
		\node [style=none] (30) at (13.25, 6) {};
		\node [style=none] (31) at (15.25, 6) {};
		\node [style=none] (32) at (14.25, 7) {};
		\node [style=none] (33) at (13.75, 6) {};
		\node [style=none] (34) at (14.25, 6) {};
		\node [style=none] (35) at (13.25, -3) {};
		\node [style=none] (36) at (15.25, -3) {};
		\node [style=none] (37) at (15.25, -2) {};
		\node [style=none] (38) at (13.25, -2) {};
		\node [style=none] (39) at (14.25, -3) {};
		\node [style=none] (40) at (13.75, -2) {};
		\node [style=none] (41) at (14.25, -2) {};
		\node [style=white] (42) at (16, 4) {$\chi_{\ca}$};
		\node [style=white] (43) at (16, 0) {$\chi_{\ca}$};
		\node [style=sqr] (44) at (16, 2) {$\rho$};
		\node [style=none] (45) at (18.25, -1) {};
		\node [style=none] (46) at (18.25, 5) {};
		\node [style=none] (47) at (17.25, 5) {};
		\node [style=none] (48) at (17.25, -1) {};
		\node [style=none] (49) at (14.25, 6.5) {$K$};
		\node [style=none] (50) at (14.25, -2.5) {$K^{\dagger}$};
		\node [style=none] (51) at (19, 2) {$=$};
		\node [style=none] (52) at (21.25, 4.75) {};
		\node [style=none] (53) at (23.25, 4.75) {};
		\node [style=none] (54) at (21.25, 3.75) {};
		\node [style=none] (55) at (23.25, 3.75) {};
		\node [style=none] (56) at (22.25, 4.75) {};
		\node [style=none] (57) at (21.75, 3.75) {};
		\node [style=none] (58) at (22.75, 3.75) {};
		\node [style=none] (59) at (21.25, -0.75) {};
		\node [style=none] (60) at (23.25, -0.75) {};
		\node [style=none] (61) at (23.25, 0.25) {};
		\node [style=none] (62) at (21.25, 0.25) {};
		\node [style=none] (63) at (22.25, -0.75) {};
		\node [style=none] (64) at (21.75, 0.25) {};
		\node [style=none] (65) at (22.75, 0.25) {};
		\node [style=none] (73) at (22.25, 4.25) {$K^{\dagger}$};
		\node [style=none] (74) at (22.25, -0.25) {$K$};
		\node [style=sqr] (75) at (22.75, 2) {$B$};
		\node [style=white] (76) at (24.25, 7) {$\chi_{\ca}$};
		\node [style=white] (77) at (24.25, -3) {$\chi_{\ca}$};
		\node [style=none] (78) at (26.5, 2) {};
		\node [style=sqr] (79) at (20, 2) {$\rho$};
		\node [style=none] (80) at (20, 7) {};
		\node [style=none] (81) at (20, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (0) to (2);
		\draw [in=180, out=-90] (2) to (1);
		\draw [in=-90, out=0] (1) to (3.center);
		\draw [in=0, out=90] (3.center) to (0);
		\draw (0) to (4);
		\draw [in=90, out=90, looseness=1.75] (4) to (7.center);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
		\draw [in=-90, out=-90, looseness=2.00] (8.center) to (5);
		\draw (5) to (1);
		\draw (21.center) to (23);
		\draw (23) to (22.center);
		\draw [in=-90, out=-90, looseness=1.25] (22.center) to (17.center);
		\draw [in=180, out=90, looseness=1.25] (17.center) to (14);
		\draw [in=90, out=0, looseness=1.25] (14) to (18.center);
		\draw [in=-90, out=-90, looseness=1.25] (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [in=90, out=90, looseness=1.25] (16.center) to (19.center);
		\draw [in=0, out=-90, looseness=1.25] (16.center) to (10);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw [in=90, out=-90] (12) to (13);
		\draw (13) to (14);
		\draw [in=-90, out=-180, looseness=1.25] (10) to (15.center);
		\draw [in=90, out=90, looseness=1.50] (15.center) to (21.center);
		\draw (26.center) to (25);
		\draw (25) to (27.center);
		\draw (38.center) to (37.center);
		\draw (38.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw [bend right=90, looseness=1.50] (27.center) to (39.center);
		\draw [bend left=90, looseness=1.25] (26.center) to (32.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (33.center) to (40.center);
		\draw [in=180, out=-90] (34.center) to (42);
		\draw (42) to (44);
		\draw (44) to (43);
		\draw [in=90, out=-180, looseness=1.25] (43) to (41.center);
		\draw (46.center) to (45.center);
		\draw [in=-90, out=0, looseness=1.25] (42) to (47.center);
		\draw [bend left=90, looseness=1.75] (47.center) to (46.center);
		\draw [in=90, out=0, looseness=1.25] (43) to (48.center);
		\draw [bend right=90, looseness=2.00] (48.center) to (45.center);
		\draw (62.center) to (61.center);
		\draw (62.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (57.center) to (64.center);
		\draw (80.center) to (79);
		\draw (79) to (81.center);
		\draw [bend right=90, looseness=1.25] (81.center) to (77);
		\draw [in=-90, out=180, looseness=1.25] (77) to (63.center);
		\draw [in=-90, out=0] (77) to (78.center);
		\draw [in=0, out=90] (78.center) to (76);
		\draw [in=90, out=-180, looseness=1.25] (76) to (56.center);
		\draw [bend right=90, looseness=1.25] (76) to (80.center);
		\draw (58.center) to (75);
		\draw (75) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SCtoHSB_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (4, 4) {$\chi_{\cb}$};
		\node [style=white] (1) at (4, 0) {$\chi_{\cb}$};
		\node [style=sqr] (2) at (2, 2) {$B$};
		\node [style=none] (3) at (6, 2) {};
		\node [style=sqr] (4) at (4, 6) {$U^{\dagger}$};
		\node [style=sqr] (5) at (4, -2) {$U$};
		\node [style=none] (51) at (7.25, 2) {$=$};
		\node [style=none] (52) at (8, 4.75) {};
		\node [style=none] (53) at (10, 4.75) {};
		\node [style=none] (54) at (8, 3.75) {};
		\node [style=none] (55) at (10, 3.75) {};
		\node [style=none] (56) at (9, 4.75) {};
		\node [style=none] (57) at (8.5, 3.75) {};
		\node [style=none] (58) at (9.5, 3.75) {};
		\node [style=none] (59) at (8, -0.75) {};
		\node [style=none] (60) at (10, -0.75) {};
		\node [style=none] (61) at (10, 0.25) {};
		\node [style=none] (62) at (8, 0.25) {};
		\node [style=none] (63) at (9, -0.75) {};
		\node [style=none] (64) at (8.5, 0.25) {};
		\node [style=none] (65) at (9.5, 0.25) {};
		\node [style=none] (66) at (9, 4.25) {$K^{\dagger}$};
		\node [style=none] (67) at (9, -0.25) {$K$};
		\node [style=sqr] (68) at (9.5, 2) {$B$};
		\node [style=white] (69) at (11, 7) {$\chi_{\ca}$};
		\node [style=white] (70) at (11, -3) {$\chi_{\ca}$};
		\node [style=none] (71) at (13.25, 2) {};
		\node [style=none] (72) at (4, 7.5) {};
		\node [style=none] (73) at (11, 8.5) {};
		\node [style=none] (74) at (11, -4.5) {};
		\node [style=none] (75) at (4, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (0) to (2);
		\draw [in=180, out=-90] (2) to (1);
		\draw [in=-90, out=0] (1) to (3.center);
		\draw [in=0, out=90] (3.center) to (0);
		\draw (0) to (4);
		\draw (5) to (1);
		\draw (62.center) to (61.center);
		\draw (62.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (57.center) to (64.center);
		\draw [in=-90, out=180, looseness=1.25] (70) to (63.center);
		\draw [in=-90, out=0] (70) to (71.center);
		\draw [in=0, out=90] (71.center) to (69);
		\draw [in=90, out=-180, looseness=1.25] (69) to (56.center);
		\draw (58.center) to (68);
		\draw (68) to (65.center);
		\draw (4) to (72.center);
		\draw (73.center) to (69);
		\draw (70) to (74.center);
		\draw (5) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=thickwhite] (0) at (2.5, 0) {$\chi_{\cb}$};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=discarding] (2) at (4.5, 2) {};
		\node [style=had] (3) at (2.5, -2) {$\ce$};
		\node [style=none] (4) at (2.5, -3.5) {};
		\node [style=thickwhite] (5) at (9, -2) {$\chi_{\ca'}$};
		\node [style=discarding] (6) at (11, 0) {};
		\node [style=none] (7) at (9, -3.5) {};
		\node [style=had] (8) at (7, 0.5) {$\tilde{\ce}$};
		\node [style=none] (9) at (7, 2) {};
		\node [style=none] (10) at (5.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-180, out=-90, looseness=1.25] (1.center) to (0);
		\draw [style=double edge, in=-90, out=0, looseness=1.25] (0) to (2);
		\draw [style=double edge] (0) to (3);
		\draw [style=double edge] (3) to (4.center);
		\draw [style=double edge] (9.center) to (8);
		\draw [style=double edge, in=180, out=-90, looseness=1.25] (8) to (5);
		\draw [style=double edge, in=-90, out=0, looseness=1.25] (5) to (6);
		\draw [style=double edge] (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=thickwhite] (0) at (-2, 0) {$\chi$};
		\node [style=none] (1) at (-3.5, 1.5) {};
		\node [style=discarding] (2) at (-0.5, 1.5) {};
		\node [style=had] (3) at (-2, -2.25) {$\ce$};
		\node [style=none] (4) at (-2, -3.75) {};
		\node [style=thickwhite] (5) at (3, 0) {$\chi$};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=had] (8) at (3, -2.25) {$\ce$};
		\node [style=none] (9) at (3, -3.75) {};
		\node [style=black] (10) at (4.5, 1.5) {};
		\node [style=discarding] (11) at (3, 3) {};
		\node [style=discarding] (12) at (6, 3) {};
		\node [style=thickwhite] (13) at (10, 0) {$\chi_{\cb}$};
		\node [style=none] (14) at (8.5, 1.5) {};
		\node [style=discarding] (15) at (11.5, 1.5) {};
		\node [style=had] (16) at (10, -2.25) {$\ce$};
		\node [style=none] (17) at (10, -3.75) {};
		\node [style=thickwhite] (18) at (8.5, 1.5) {};
		\node [style=none] (19) at (7, 3) {};
		\node [style=discarding] (20) at (10, 3) {};
		\node [style=thickwhite] (21) at (16, -2) {$\chi_{\ca'}$};
		\node [style=discarding] (22) at (17.5, -0.5) {};
		\node [style=none] (23) at (16, -3.75) {};
		\node [style=had] (24) at (14.5, -0.5) {$\tilde{\ce}$};
		\node [style=none] (25) at (14.5, 1.5) {};
		\node [style=none] (26) at (14.5, 1.5) {};
		\node [style=thickwhite] (27) at (14.5, 1.5) {};
		\node [style=none] (28) at (13, 3) {};
		\node [style=discarding] (29) at (16, 3) {};
		\node [style=thickwhite] (30) at (21.5, -1.5) {$\chi_{\ca'}$};
		\node [style=discarding] (31) at (23, 0) {};
		\node [style=none] (32) at (21.5, -3.75) {};
		\node [style=had] (33) at (20, 0) {$\tilde{\ce}'$};
		\node [style=none] (34) at (20, 1.75) {};
		\node [style=none] (35) at (0.5, 0) {$=$};
		\node [style=none] (36) at (6, 0) {$=$};
		\node [style=none] (37) at (12.5, 0) {$=$};
		\node [style=none] (38) at (18.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-180, out=-90, looseness=1.25] (1.center) to (0);
		\draw [style=double edge, in=0, out=-105, looseness=1.25] (2) to (0);
		\draw [style=double edge] (0) to (3);
		\draw [style=double edge] (3) to (4.center);
		\draw [style=double edge, in=180, out=-90, looseness=1.25] (6.center) to (5);
		\draw [style=double edge] (5) to (8);
		\draw [style=double edge] (8) to (9.center);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (10) to (5);
		\draw [style=double edge, in=180, out=-90, looseness=1.25] (11) to (10);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (12) to (10);
		\draw [style=double edge, in=180, out=-90, looseness=1.25] (14.center) to (13);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (15) to (13);
		\draw [style=double edge] (13) to (16);
		\draw [style=double edge] (16) to (17.center);
		\draw [style=double edge, in=180, out=-90, looseness=1.25] (19.center) to (18);
		\draw [style=double edge, in=-90, out=0, looseness=1.25] (18) to (20);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (22) to (21);
		\draw [style=double edge] (21) to (23.center);
		\draw [style=double edge] (24) to (25.center);
		\draw [style=double edge, in=270, out=-180, looseness=1.25] (21) to (24);
		\draw [style=double edge, in=180, out=-90, looseness=1.25] (28.center) to (27);
		\draw [style=double edge, in=-90, out=0, looseness=1.25] (27) to (29);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (31) to (30);
		\draw [style=double edge] (30) to (32.center);
		\draw [style=double edge] (33) to (34.center);
		\draw [style=double edge, in=270, out=-180, looseness=1.25] (30) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=thickwhite] (0) at (0, 0) {$\chi_B$};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=discarding] (2) at (2, 2) {};
		\node [style=had] (3) at (0, -2) {$\ce$};
		\node [style=none] (4) at (0, -3.5) {};
		\node [style=thickwhite] (29) at (6.5, -2) {$\zeta$};
		\node [style=discarding] (30) at (8.5, 0) {};
		\node [style=none] (31) at (6.5, -3.5) {};
		\node [style=had] (32) at (4.5, 0.5) {$\tilde{\ce}''$};
		\node [style=none] (33) at (4.5, 2) {};
		\node [style=none] (34) at (3, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=180, out=-90, looseness=1.25] (1.center) to (0);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (2) to (0);
		\draw [style=double edge] (0) to (3);
		\draw [style=double edge] (3) to (4.center);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (30) to (29);
		\draw [style=double edge] (29) to (31.center);
		\draw [style=double edge] (32) to (33.center);
		\draw [style=double edge, in=270, out=-180, looseness=1.25] (29) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal_test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {$\chi$};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=discarding] (2) at (1.25, 1.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (-1.75, 1.5) {$\chlc$};
		\node [style=none] (5) at (1.75, 0.75) {$\chrc$};
		\node [style=none] (6) at (0, -1.75) {$\ch$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (1.center) to (0);
		\draw [in=0, out=-90, looseness=1.25] (2) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {$\chi$};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=none] (4) at (-2.75, 2.25) {$\chlc$};
		\node [style=none] (5) at (2.75, 2.25) {$\chrc$};
		\node [style=none] (6) at (0, -2.25) {$\ch$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (1.center) to (0);
		\draw [in=0, out=-90, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chiDecomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (3, 0) {$\chi$};
		\node [style=none] (1) at (0.5, 4) {};
		\node [style=none] (2) at (5.5, 4) {};
		\node [style=none] (3) at (3, -1.75) {};
		\node [style=none] (4) at (6.5, 0.5) {$=$};
		\node [style=white] (5) at (10.75, 0) {$\zeta_i$};
		\node [style=none] (6) at (8.75, 2.75) {};
		\node [style=none] (7) at (12.75, 2.75) {};
		\node [style=none] (8) at (10.75, -1.75) {};
		\node [style=none] (9) at (10.75, 1) {};
		\node [style=none] (10) at (10, 2) {};
		\node [style=none] (11) at (11.5, 2) {};
		\node [style=none] (12) at (10.25, 2) {};
		\node [style=none] (13) at (11.25, 2) {};
		\node [style=none] (14) at (10.25, 2.75) {};
		\node [style=none] (15) at (11.25, 2.75) {};
		\node [style=none] (16) at (10.5, 2.75) {};
		\node [style=none] (17) at (11, 2.75) {};
		\node [style=none] (18) at (8.5, 2.75) {};
		\node [style=none] (19) at (8.5, 3.75) {};
		\node [style=none] (20) at (10.5, 3.75) {};
		\node [style=none] (21) at (11, 3.75) {};
		\node [style=none] (22) at (13, 2.75) {};
		\node [style=none] (23) at (13, 3.75) {};
		\node [style=none] (24) at (9.25, 3.75) {};
		\node [style=none] (25) at (9.25, 4.5) {};
		\node [style=none] (26) at (12.25, 3.75) {};
		\node [style=none] (27) at (12.25, 4.5) {};
		\node [style=none] (28) at (9.5, 3.25) {$U_{L_i}$};
		\node [style=none] (29) at (12, 3.25) {$U_{R_i}$};
		\node [style=none] (30) at (10.75, 1.5) {$\phi_i$};
		\node [style=none] (31) at (8, 0.5) {$\sum_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (1.center) to (0);
		\draw [in=0, out=-90, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
		\draw [in=180, out=-90, looseness=1.25] (6.center) to (5);
		\draw [in=0, out=-90, looseness=1.25] (7.center) to (5);
		\draw (5) to (8.center);
		\draw (10.center) to (11.center);
		\draw [in=0, out=-90] (11.center) to (9.center);
		\draw [in=-180, out=-90] (10.center) to (9.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chiDecomposition2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2, 0) {$\chi$};
		\node [style=none] (1) at (-0.5, 4) {};
		\node [style=none] (2) at (4.5, 4) {};
		\node [style=none] (3) at (2, -1.75) {};
		\node [style=none] (4) at (6, 0.5) {$=$};
		\node [style=white] (5) at (10.5, 0) {$\zeta$};
		\node [style=none] (6) at (8.25, 2.25) {};
		\node [style=none] (7) at (12.75, 2.25) {};
		\node [style=none] (8) at (10.5, -1.75) {};
		\node [style=none] (14) at (9, 2.25) {};
		\node [style=none] (15) at (12, 2.25) {};
		\node [style=none] (16) at (9, 2.25) {};
		\node [style=none] (17) at (12, 2.25) {};
		\node [style=none] (18) at (7.5, 2.25) {};
		\node [style=none] (19) at (7.5, 3.25) {};
		\node [style=none] (20) at (9, 3.25) {};
		\node [style=none] (21) at (12, 3.25) {};
		\node [style=none] (22) at (13.5, 2.25) {};
		\node [style=none] (23) at (13.5, 3.25) {};
		\node [style=none] (24) at (8.25, 3.25) {};
		\node [style=none] (25) at (8.25, 4) {};
		\node [style=none] (26) at (12.75, 3.25) {};
		\node [style=none] (27) at (12.75, 4) {};
		\node [style=none] (28) at (8.25, 2.75) {$U_L$};
		\node [style=none] (29) at (12.75, 2.75) {$U_R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (1.center) to (0);
		\draw [in=0, out=-90, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
		\draw [in=180, out=-90, looseness=1.25] (6.center) to (5);
		\draw [in=0, out=-90, looseness=1.25] (7.center) to (5);
		\draw (5) to (8.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=white] (1) at (0, 0) {$\chi$};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (0, 2.5) {$\ch$};
		\node [style=none] (5) at (-2.75, -2.25) {$\chlc$};
		\node [style=none] (6) at (2.75, -2.25) {$\chrc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=90, out=-180, looseness=1.25] (1) to (2.center);
		\draw [in=90, out=0, looseness=1.25] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14.75, -5.75) {};
		\node [style=white] (1) at (14.75, -4) {$\chi$};
		\node [style=none] (2) at (13, -2) {};
		\node [style=white] (4) at (13, -2) {};
		\node [style=none] (5) at (11.5, 0) {};
		\node [style=none] (6) at (14.5, 0) {};
		\node [style=none] (7) at (17.5, 0) {};
		\node [style=none] (10) at (23, -5.75) {};
		\node [style=white] (11) at (23, -4) {$\zeta$};
		\node [style=none] (14) at (19, -3) {$=$};
		\node [style=black] (15) at (25, -2) {};
		\node [style=none] (16) at (20.5, 0) {};
		\node [style=none] (17) at (23.5, 0) {};
		\node [style=none] (18) at (26.5, 0) {};
		\node [style=none] (19) at (14.75, -6.5) {$\ch$};
		\node [style=none] (20) at (12.5, -4) {$\chlc$};
		\node [style=none] (21) at (11.5, 0.75) {$\chlz$};
		\node [style=none] (22) at (14.5, 0.75) {$\ch_M$};
		\node [style=none] (23) at (17.5, 0.75) {$\chrc$};
		\node [style=none] (24) at (20.5, 0.75) {$\chlz$};
		\node [style=none] (25) at (23.5, 0.75) {$\ch_M$};
		\node [style=none] (26) at (26.5, 0.75) {$\chrc$};
		\node [style=none] (27) at (25, -4.25) {$\chrz$};
		\node [style=none] (28) at (23, -6.5) {$\ch$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-90, out=-180, looseness=1.25] (1) to (2.center);
		\draw (10.center) to (11);
		\draw [in=-90, out=0, looseness=1.25] (1) to (7.center);
		\draw [in=-90, out=0, looseness=1.25] (4) to (6.center);
		\draw [in=-90, out=180, looseness=1.25] (4) to (5.center);
		\draw [in=-90, out=180, looseness=1.25] (11) to (16.center);
		\draw [in=-90, out=0, looseness=1.25] (11) to (15);
		\draw [in=-90, out=180, looseness=1.25] (15) to (17.center);
		\draw [in=-90, out=0, looseness=1.25] (15) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compcons.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (2) at (-4.25, 0) {};
		\node [style=white] (3) at (-2.25, -2) {$\chi$};
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (-2.25, -3) {};
		\node [style=none] (10) at (-0.25, 5) {};
		\node [style=none] (16) at (0.75, -2) {$=$};
		\node [style=sqr] (17) at (1.25, 1) {$\tilde{A}$};
		\node [style=white] (18) at (2.5, 3.75) {};
		\node [style=white] (20) at (3.25, -1) {$\zeta$};
		\node [style=none] (21) at (1.25, 1) {};
		\node [style=none] (22) at (5.25, 1) {};
		\node [style=none] (23) at (3.25, -2) {};
		\node [style=white] (24) at (3.25, -3) {$\zeta$};
		\node [style=none] (29) at (2.5, 5) {};
		\node [style=black] (31) at (5.25, 1) {};
		\node [style=none] (33) at (6.25, 2.5) {};
		\node [style=none] (34) at (6.25, 5) {};
		\node [style=none] (38) at (6.25, -9) {};
		\node [style=none] (39) at (2.5, -9) {};
		\node [style=white] (41) at (2.5, -7.75) {};
		\node [style=white] (42) at (-2.25, -4) {$\chi$};
		\node [style=none] (43) at (-0.25, -6) {};
		\node [style=none] (44) at (-0.25, -9) {};
		\node [style=none] (45) at (-4.25, -9) {};
		\node [style=white] (46) at (-4.25, -6) {};
		\node [style=white] (47) at (-4.25, -8) {};
		\node [style=sqr] (49) at (-12.5, 1.75) {$\tilde{A}$};
		\node [style=white] (50) at (-11, 3.75) {};
		\node [style=white] (51) at (-11, -0.25) {};
		\node [style=white] (52) at (-9, -2.25) {$\chi$};
		\node [style=none] (53) at (-11, -0.25) {};
		\node [style=none] (54) at (-7, -0.25) {};
		\node [style=none] (56) at (-7, 5) {};
		\node [style=none] (57) at (-11, 5) {};
		\node [style=none] (58) at (-6, -2) {$=$};
		\node [style=white] (59) at (-9, -4.25) {$\chi$};
		\node [style=none] (60) at (-7, -6.25) {};
		\node [style=none] (63) at (-11, -6.25) {};
		\node [style=black] (64) at (5.25, -5) {};
		\node [style=white] (83) at (16.75, -1.75) {$\chi$};
		\node [style=none] (85) at (18.75, -3.75) {};
		\node [style=none] (86) at (16.75, -0.75) {};
		\node [style=none] (87) at (18.75, -9) {};
		\node [style=none] (88) at (14.75, -9) {};
		\node [style=white] (89) at (16.75, 0.5) {$\chi$};
		\node [style=none] (90) at (18.75, 2.25) {};
		\node [style=none] (93) at (14.75, 2.25) {};
		\node [style=none] (94) at (12.25, -2) {$=$};
		\node [style=none] (95) at (-9.5, 1.75) {};
		\node [style=sqr] (96) at (-5.75, 2) {$\tilde{A}$};
		\node [style=white] (97) at (-4.25, 4) {};
		\node [style=white] (98) at (-4.25, 0) {};
		\node [style=none] (99) at (-4.25, 0) {};
		\node [style=none] (100) at (-4.25, 5) {};
		\node [style=none] (101) at (-2.75, 2) {};
		\node [style=none] (102) at (1.25, -5) {};
		\node [style=none] (103) at (6.25, -6) {};
		\node [style=white] (106) at (8.5, 3.75) {};
		\node [style=white] (107) at (9.25, -1) {$\zeta$};
		\node [style=none] (108) at (7.25, 1) {};
		\node [style=none] (109) at (11.25, 1) {};
		\node [style=none] (110) at (9.25, -2) {};
		\node [style=white] (111) at (9.25, -3) {$\zeta$};
		\node [style=none] (112) at (8.5, 5) {};
		\node [style=black] (113) at (11.25, 1) {};
		\node [style=none] (114) at (12.25, 2.5) {};
		\node [style=none] (115) at (12.25, 5) {};
		\node [style=none] (116) at (12.25, -9) {};
		\node [style=none] (117) at (8.5, -9) {};
		\node [style=white] (118) at (8.5, -7.75) {};
		\node [style=black] (119) at (11.25, -5) {};
		\node [style=none] (120) at (7.25, -5) {};
		\node [style=none] (121) at (12.25, -6) {};
		\node [style=none] (122) at (6.25, -2) {$=$};
		\node [style=sqr] (123) at (7.25, -5) {$\tilde{A}$};
		\node [style=white] (124) at (14.75, -7.75) {};
		\node [style=none] (125) at (14.75, -7.75) {};
		\node [style=sqr] (126) at (13.25, -5.75) {$\tilde{A}$};
		\node [style=white] (127) at (14.75, -3.75) {};
		\node [style=white] (128) at (14.75, -7.75) {};
		\node [style=none] (129) at (14.75, -7.75) {};
		\node [style=none] (130) at (16.25, -5.75) {};
		\node [style=none] (131) at (14.75, 5) {};
		\node [style=none] (132) at (18.75, 5) {};
		\node [style=none] (133) at (-7, -9) {};
		\node [style=none] (134) at (-11, -9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (4.center) to (3);
		\draw [in=0, out=-90, looseness=1.25] (5.center) to (3);
		\draw (3) to (6.center);
		\draw (10.center) to (5.center);
		\draw [in=-180, out=90] (17) to (18);
		\draw [in=180, out=-90, looseness=1.25] (21.center) to (20);
		\draw [in=0, out=-90, looseness=1.25] (22.center) to (20);
		\draw (20) to (23.center);
		\draw (23.center) to (24);
		\draw (29.center) to (18);
		\draw [in=-90, out=0] (31) to (33.center);
		\draw (33.center) to (34.center);
		\draw [in=180, out=0] (18) to (31);
		\draw (41) to (39.center);
		\draw [in=90, out=0, looseness=1.25] (42) to (43.center);
		\draw (43.center) to (44.center);
		\draw [in=90, out=180, looseness=1.25] (42) to (46);
		\draw [in=-180, out=180, looseness=1.25] (46) to (47);
		\draw (47) to (45.center);
		\draw [in=0, out=0, looseness=1.25] (46) to (47);
		\draw (6.center) to (42);
		\draw [in=-90, out=180, looseness=1.25] (51) to (49);
		\draw [in=180, out=90, looseness=1.25] (49) to (50);
		\draw [in=180, out=-90, looseness=1.25] (53.center) to (52);
		\draw [in=0, out=-90, looseness=1.25] (54.center) to (52);
		\draw (56.center) to (54.center);
		\draw (57.center) to (50);
		\draw [in=90, out=0, looseness=1.25] (59) to (60.center);
		\draw [in=90, out=180, looseness=1.25] (59) to (63.center);
		\draw [in=90, out=0] (24) to (64);
		\draw [in=0, out=180] (64) to (41);
		\draw [in=0, out=90, looseness=1.25] (85.center) to (83);
		\draw (83) to (86.center);
		\draw (87.center) to (85.center);
		\draw [in=-90, out=0, looseness=1.25] (89) to (90.center);
		\draw (86.center) to (89);
		\draw [in=-90, out=-180, looseness=1.25] (89) to (93.center);
		\draw (52) to (59);
		\draw [in=90, out=0, looseness=1.25] (50) to (95.center);
		\draw [in=0, out=-90, looseness=1.25] (95.center) to (53.center);
		\draw [in=-90, out=180, looseness=1.25] (98) to (96);
		\draw [in=180, out=90, looseness=1.25] (96) to (97);
		\draw (100.center) to (97);
		\draw [in=90, out=0, looseness=1.25] (97) to (101.center);
		\draw [in=0, out=-90, looseness=1.25] (101.center) to (99.center);
		\draw [in=90, out=180, looseness=1.25] (24) to (102.center);
		\draw [in=180, out=-90] (102.center) to (41);
		\draw [in=90, out=0, looseness=1.25] (64) to (103.center);
		\draw (103.center) to (38.center);
		\draw [in=180, out=-90, looseness=1.25] (108.center) to (107);
		\draw [in=0, out=-90, looseness=1.25] (109.center) to (107);
		\draw (107) to (110.center);
		\draw (110.center) to (111);
		\draw (112.center) to (106);
		\draw [in=-90, out=0] (113) to (114.center);
		\draw (114.center) to (115.center);
		\draw [in=180, out=0] (106) to (113);
		\draw (118) to (117.center);
		\draw [in=90, out=0] (111) to (119);
		\draw [in=0, out=180] (119) to (118);
		\draw [in=90, out=180, looseness=1.25] (111) to (120.center);
		\draw [in=180, out=-90] (120.center) to (118);
		\draw [in=90, out=0, looseness=1.25] (119) to (121.center);
		\draw (121.center) to (116.center);
		\draw [in=90, out=-180] (106) to (108.center);
		\draw [in=-90, out=180, looseness=1.25] (128) to (126);
		\draw [in=180, out=90, looseness=1.25] (126) to (127);
		\draw [in=90, out=0, looseness=1.25] (127) to (130.center);
		\draw [in=0, out=-90, looseness=1.25] (130.center) to (129.center);
		\draw [in=90, out=-180, looseness=1.25] (83) to (127);
		\draw (129.center) to (88.center);
		\draw (131.center) to (93.center);
		\draw (132.center) to (90.center);
		\draw (63.center) to (134.center);
		\draw (60.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comploc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (5, -1.5) {$\zeta$};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (7, 1) {};
		\node [style=none] (3) at (5, -2.75) {};
		\node [style=none] (4) at (2.75, -1.75) {$\chlz$};
		\node [style=none] (5) at (7, -1.75) {$\chrz$};
		\node [style=none] (6) at (5, -3.5) {$\ch$};
		\node [style=sqr] (7) at (3, 1) {$\tilde{A}$};
		\node [style=white] (8) at (5, 3.5) {$\zeta$};
		\node [style=none] (9) at (5, 4.75) {};
		\node [style=sqr] (10) at (-1, 1) {$A$};
		\node [style=none] (11) at (-1, 3.5) {};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=none] (13) at (1, 1) {$=$};
		\node [style=none] (14) at (5, 5.5) {$\ch$};
		\node [style=none] (15) at (8.5, 1) {$=$};
		\node [style=white] (16) at (13, -3) {$\zeta$};
		\node [style=none] (17) at (10.5, 1) {};
		\node [style=none] (19) at (13, -4.25) {};
		\node [style=none] (20) at (10.75, -3.25) {$\chlz$};
		\node [style=none] (21) at (15, -3.25) {$\chrz$};
		\node [style=none] (22) at (13, -5) {$\ch$};
		\node [style=sqr] (23) at (10.5, 1) {$\tilde{A}$};
		\node [style=white] (24) at (13, 5) {$\zeta$};
		\node [style=none] (25) at (13, 6.25) {};
		\node [style=none] (26) at (13, 7) {$\ch$};
		\node [style=black] (27) at (15, -1) {};
		\node [style=black] (28) at (15, 3) {};
		\node [style=none] (29) at (18, 1) {$=$};
		\node [style=white] (30) at (23.75, -3) {$\chi$};
		\node [style=none] (32) at (26.25, 1) {};
		\node [style=none] (33) at (23.75, -4.25) {};
		\node [style=none] (34) at (19.5, -1.25) {$\chlz$};
		\node [style=none] (35) at (26, -3.25) {$\chrc$};
		\node [style=none] (36) at (23.75, -5) {$\ch$};
		\node [style=sqr] (37) at (20, 1) {$\tilde{A}$};
		\node [style=white] (38) at (23.75, 5) {$\chi$};
		\node [style=none] (39) at (23.75, 6.25) {};
		\node [style=none] (41) at (23.75, 7) {$\ch$};
		\node [style=none] (42) at (17, -1.25) {$\chrc$};
		\node [style=white] (43) at (21.75, 3) {};
		\node [style=white] (44) at (21.75, -1) {};
		\node [style=none] (45) at (21.5, -3.25) {$\chlc$};
		\node [style=none] (46) at (13.25, 1) {};
		\node [style=none] (47) at (16.75, 1) {};
		\node [style=none] (48) at (23.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (1.center) to (0);
		\draw [in=0, out=-90, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
		\draw [in=90, out=180, looseness=1.25] (8) to (7);
		\draw (8) to (9.center);
		\draw [in=90, out=0, looseness=1.25] (8) to (2.center);
		\draw (11.center) to (10);
		\draw (10) to (12.center);
		\draw [in=180, out=-90, looseness=1.25] (17.center) to (16);
		\draw (16) to (19.center);
		\draw [in=90, out=180, looseness=1.25] (24) to (23);
		\draw (24) to (25.center);
		\draw [in=90, out=0, looseness=1.25] (24) to (28);
		\draw [in=0, out=-90] (27) to (16);
		\draw [in=0, out=-90, looseness=1.25] (32.center) to (30);
		\draw (30) to (33.center);
		\draw (38) to (39.center);
		\draw [in=90, out=0, looseness=1.25] (38) to (32.center);
		\draw [in=-90, out=180, looseness=1.25] (44) to (37);
		\draw [in=-180, out=90, looseness=1.25] (37) to (43);
		\draw [in=-180, out=90] (43) to (38);
		\draw [in=180, out=-90, looseness=1.25] (44) to (30);
		\draw [in=180, out=-90, looseness=1.25] (46.center) to (27);
		\draw [in=-90, out=0, looseness=1.25] (27) to (47.center);
		\draw [in=0, out=90, looseness=1.25] (47.center) to (28);
		\draw [in=90, out=-180, looseness=1.25] (28) to (46.center);
		\draw [in=90, out=0, looseness=1.25] (43) to (48.center);
		\draw [in=0, out=-90, looseness=1.25] (48.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cons.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (3, -3.25) {$\chi$};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=none] (2) at (5, -1.25) {};
		\node [style=none] (3) at (3, -4.25) {};
		\node [style=sqr] (7) at (1, -1.25) {$B$};
		\node [style=white] (8) at (3, -5.25) {$\chi$};
		\node [style=none] (9) at (1, -7.25) {};
		\node [style=none] (10) at (5, -7.25) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (5, 0) {};
		\node [style=none] (13) at (-1, -3.5) {$=$};
		\node [style=white] (14) at (-5, -2) {$\chi$};
		\node [style=none] (15) at (-7, 0) {};
		\node [style=none] (16) at (-3, 0) {};
		\node [style=none] (17) at (-5, -3) {};
		\node [style=white] (21) at (-5, -4) {$\chi$};
		\node [style=none] (23) at (-3, -6) {};
		\node [style=sqr] (26) at (-7, -6) {$B$};
		\node [style=none] (27) at (-7, -7.25) {};
		\node [style=none] (28) at (-3, -7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (1.center) to (0);
		\draw [in=0, out=-90, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
		\draw (3.center) to (8);
		\draw [in=90, out=-180, looseness=1.25] (8) to (9.center);
		\draw [in=90, out=0, looseness=1.25] (8) to (10.center);
		\draw [in=180, out=-90, looseness=1.25] (15.center) to (14);
		\draw [in=0, out=-90, looseness=1.25] (16.center) to (14);
		\draw (14) to (17.center);
		\draw (17.center) to (21);
		\draw [in=90, out=0, looseness=1.25] (21) to (23.center);
		\draw [in=90, out=-180, looseness=1.25] (21) to (26);
		\draw (11.center) to (7);
		\draw (12.center) to (2.center);
		\draw (23.center) to (28.center);
		\draw (26) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conscomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (9.5, -1) {$\chi$};
		\node [style=none] (1) at (7.75, 1) {};
		\node [style=none] (2) at (11.25, 1) {};
		\node [style=none] (3) at (9.5, -2.25) {};
		\node [style=sqr] (4) at (7.75, 1) {$B$};
		\node [style=white] (5) at (9.5, -3.5) {$\chi$};
		\node [style=none] (6) at (7.75, -5.5) {};
		\node [style=none] (7) at (11.25, -5.5) {};
		\node [style=none] (8) at (7.75, 2) {};
		\node [style=none] (9) at (11.25, 2) {};
		\node [style=none] (10) at (5.75, -2.25) {$=$};
		\node [style=white] (11) at (2.25, -1) {$\chi$};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (4, 1) {};
		\node [style=none] (14) at (2.25, -2.25) {};
		\node [style=white] (15) at (2.25, -3.5) {$\chi$};
		\node [style=none] (16) at (4, -5.5) {};
		\node [style=none] (17) at (0.5, 2) {};
		\node [style=none] (18) at (4, 2) {};
		\node [style=sqr] (19) at (0.5, -5.5) {$B$};
		\node [style=none] (20) at (0.5, -6.5) {};
		\node [style=none] (21) at (4, -6.5) {};
		\node [style=none] (22) at (7.75, -6.5) {};
		\node [style=none] (23) at (11.25, -6.5) {};
		\node [style=white] (24) at (16, -1) {$\chi$};
		\node [style=none] (25) at (14.25, 1) {};
		\node [style=none] (26) at (17.75, 1) {};
		\node [style=none] (27) at (16, -2.25) {};
		\node [style=sqr] (28) at (14.25, 1) {$A$};
		\node [style=white] (29) at (16, -3.5) {$\chi$};
		\node [style=none] (30) at (14.25, -5.5) {};
		\node [style=none] (31) at (17.75, -5.5) {};
		\node [style=none] (32) at (14.25, 2) {};
		\node [style=none] (33) at (17.75, 2) {};
		\node [style=none] (34) at (12.25, -2.25) {$=$};
		\node [style=none] (35) at (14.25, -6.5) {};
		\node [style=none] (36) at (17.75, -6.5) {};
		\node [style=sqr] (37) at (0.5, -6.5) {$A$};
		\node [style=none] (38) at (0.5, -7.5) {};
		\node [style=none] (39) at (4, -7.5) {};
		\node [style=none] (40) at (0.5, 3) {};
		\node [style=none] (41) at (4, 3) {};
		\node [style=none] (42) at (7.75, 3) {};
		\node [style=none] (43) at (11.25, 3) {};
		\node [style=none] (44) at (7.75, -7.5) {};
		\node [style=none] (45) at (11.25, -7.5) {};
		\node [style=none] (46) at (14.25, 3) {};
		\node [style=none] (47) at (17.75, 3) {};
		\node [style=none] (48) at (14.25, -7.5) {};
		\node [style=none] (49) at (17.75, -7.5) {};
		\node [style=sqr] (50) at (7.75, -5.5) {$A$};
		\node [style=sqr] (51) at (14.25, 2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (1.center) to (0);
		\draw [in=0, out=-90, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
		\draw (3.center) to (5);
		\draw [in=90, out=-180, looseness=1.25] (5) to (6.center);
		\draw [in=90, out=0, looseness=1.25] (5) to (7.center);
		\draw [in=180, out=-90, looseness=1.25] (12.center) to (11);
		\draw [in=0, out=-90, looseness=1.25] (13.center) to (11);
		\draw (11) to (14.center);
		\draw (14.center) to (15);
		\draw [in=90, out=0, looseness=1.25] (15) to (16.center);
		\draw [in=90, out=-180, looseness=1.25] (15) to (19);
		\draw (17.center) to (12.center);
		\draw (18.center) to (13.center);
		\draw (8.center) to (4);
		\draw (9.center) to (2.center);
		\draw (6.center) to (22.center);
		\draw (7.center) to (23.center);
		\draw (16.center) to (21.center);
		\draw (19) to (20.center);
		\draw [in=180, out=-90, looseness=1.25] (25.center) to (24);
		\draw [in=0, out=-90, looseness=1.25] (26.center) to (24);
		\draw (24) to (27.center);
		\draw (27.center) to (29);
		\draw [in=90, out=-180, looseness=1.25] (29) to (30.center);
		\draw [in=90, out=0, looseness=1.25] (29) to (31.center);
		\draw (32.center) to (28);
		\draw (33.center) to (26.center);
		\draw (30.center) to (35.center);
		\draw (31.center) to (36.center);
		\draw (40.center) to (17.center);
		\draw (41.center) to (18.center);
		\draw (42.center) to (8.center);
		\draw (43.center) to (9.center);
		\draw (46.center) to (32.center);
		\draw (47.center) to (33.center);
		\draw (35.center) to (48.center);
		\draw (36.center) to (49.center);
		\draw (22.center) to (44.center);
		\draw (23.center) to (45.center);
		\draw (37) to (38.center);
		\draw (21.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conslocstloc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14, -5.75) {};
		\node [style=white] (1) at (14, -4) {$\chi$};
		\node [style=none] (2) at (12, -2) {};
		\node [style=none] (3) at (16, -2) {};
		\node [style=sqr] (4) at (14, -5.75) {$A$};
		\node [style=none] (5) at (14, -7) {};
		\node [style=none] (8) at (38, -7) {};
		\node [style=white] (9) at (38, -5.5) {$\chi$};
		\node [style=none] (10) at (36, -3.5) {};
		\node [style=none] (11) at (40, -3.5) {};
		\node [style=none] (13) at (36, -2) {};
		\node [style=none] (14) at (40, -2) {};
		\node [style=none] (15) at (34, -4) {$=$};
		\node [style=sqr] (16) at (36, -3.5) {$\tilde{A}$};
		\node [style=none] (17) at (18, -4) {$=$};
		\node [style=none] (18) at (22, -3.5) {};
		\node [style=white] (19) at (22, -1.5) {$\chi$};
		\node [style=none] (20) at (20, 0.5) {};
		\node [style=none] (21) at (24, 0.5) {};
		\node [style=none] (23) at (22, -8.5) {};
		\node [style=none] (26) at (22, -10) {};
		\node [style=none] (27) at (24, -6) {};
		\node [style=none] (28) at (20, -6) {};
		\node [style=sqr] (29) at (20, -6) {$\tilde{A}$};
		\node [style=none] (30) at (26, -4) {$=$};
		\node [style=none] (31) at (30, -4.75) {};
		\node [style=white] (32) at (30, -2.75) {$\chi$};
		\node [style=none] (33) at (28, -0.75) {};
		\node [style=none] (34) at (32, -0.75) {};
		\node [style=none] (35) at (30, -8.75) {};
		\node [style=none] (36) at (28, 0.5) {};
		\node [style=none] (37) at (32, 0.5) {};
		\node [style=none] (38) at (30, -10) {};
		\node [style=none] (39) at (32, -6.75) {};
		\node [style=none] (40) at (28, -6.75) {};
		\node [style=sqr] (41) at (28, -0.75) {$\tilde{A}$};
		\node [style=white] (42) at (22, -3.5) {$\chi$};
		\node [style=white] (43) at (22, -8.5) {$\chi$};
		\node [style=white] (44) at (30, -4.75) {$\chi$};
		\node [style=white] (45) at (30, -8.75) {$\chi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-90, out=-180, looseness=1.25] (1) to (2.center);
		\draw [in=-90, out=0, looseness=1.25] (1) to (3.center);
		\draw (5.center) to (4);
		\draw (8.center) to (9);
		\draw [in=-90, out=-180, looseness=1.25] (9) to (10.center);
		\draw [in=-90, out=0, looseness=1.25] (9) to (11.center);
		\draw (10.center) to (13.center);
		\draw (11.center) to (14.center);
		\draw (18.center) to (19);
		\draw [in=-90, out=-180, looseness=1.25] (19) to (20.center);
		\draw [in=-90, out=0, looseness=1.25] (19) to (21.center);
		\draw [in=90, out=-180, looseness=1.25] (18.center) to (28.center);
		\draw [in=180, out=-90, looseness=1.25] (28.center) to (23.center);
		\draw [in=-90, out=0, looseness=1.25] (23.center) to (27.center);
		\draw [in=0, out=90, looseness=1.25] (27.center) to (18.center);
		\draw (23.center) to (26.center);
		\draw (31.center) to (32);
		\draw [in=-90, out=-180, looseness=1.25] (32) to (33.center);
		\draw [in=-90, out=0, looseness=1.25] (32) to (34.center);
		\draw (33.center) to (36.center);
		\draw (34.center) to (37.center);
		\draw [in=90, out=-180, looseness=1.25] (31.center) to (40.center);
		\draw [in=180, out=-90, looseness=1.25] (40.center) to (35.center);
		\draw [in=-90, out=0, looseness=1.25] (35.center) to (39.center);
		\draw [in=0, out=90, looseness=1.25] (39.center) to (31.center);
		\draw (35.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/consmorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2, -1.75) {$\chi$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (4, 1) {};
		\node [style=none] (3) at (2, -3) {};
		\node [style=sqr] (7) at (0, 1.75) {$B$};
		\node [style=white] (8) at (2, 3.75) {$\chi$};
		\node [style=none] (9) at (2, 5) {};
		\node [style=sqr] (10) at (0, 0.25) {$A$};
		\node [style=none] (11) at (6, 1) {$=$};
		\node [style=white] (12) at (10, 2) {$\chi$};
		\node [style=none] (13) at (8, 4) {};
		\node [style=none] (14) at (12, 4.75) {};
		\node [style=none] (15) at (10, 0) {};
		\node [style=sqr] (16) at (8, 5.5) {$B$};
		\node [style=white] (17) at (10, 7.5) {$\chi$};
		\node [style=none] (18) at (10, 8.75) {};
		\node [style=sqr] (19) at (8, 4) {$A$};
		\node [style=white] (20) at (10, -4) {$\chi$};
		\node [style=none] (22) at (12, -2) {};
		\node [style=none] (23) at (10, -5.25) {};
		\node [style=white] (25) at (10, 0) {$\chi$};
		\node [style=none] (26) at (8, -2) {};
		\node [style=none] (27) at (18, 0) {};
		\node [style=white] (28) at (18, -5) {$\chi$};
		\node [style=none] (29) at (20, -2.5) {};
		\node [style=none] (30) at (18, -6.25) {};
		\node [style=white] (31) at (18, 0) {$\chi$};
		\node [style=none] (32) at (16, -2.5) {};
		\node [style=none] (33) at (18, 7) {};
		\node [style=white] (34) at (18, 2) {$\chi$};
		\node [style=none] (35) at (20, 4.5) {};
		\node [style=none] (36) at (18, 0) {};
		\node [style=white] (37) at (18, 7) {$\chi$};
		\node [style=none] (38) at (16, 4.5) {};
		\node [style=none] (39) at (14, 1) {$=$};
		\node [style=none] (40) at (18, 8.25) {};
		\node [style=sqr] (41) at (16, 4.5) {$B$};
		\node [style=sqr] (42) at (16, -2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (1.center) to (0);
		\draw [in=0, out=-90, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
		\draw [in=90, out=180, looseness=1.25] (8) to (7);
		\draw (8) to (9.center);
		\draw [in=90, out=0, looseness=1.25] (8) to (2.center);
		\draw (7) to (10);
		\draw [in=180, out=-90, looseness=1.25] (13.center) to (12);
		\draw [in=0, out=-90, looseness=1.25] (14.center) to (12);
		\draw (12) to (15.center);
		\draw [in=90, out=180, looseness=1.25] (17) to (16);
		\draw (17) to (18.center);
		\draw [in=90, out=0, looseness=1.25] (17) to (14.center);
		\draw (16) to (19);
		\draw [in=0, out=-90, looseness=1.25] (22.center) to (20);
		\draw (20) to (23.center);
		\draw [in=90, out=0, looseness=1.25] (25) to (22.center);
		\draw [in=90, out=180, looseness=1.25] (25) to (26.center);
		\draw [in=180, out=-90, looseness=1.25] (26.center) to (20);
		\draw [in=0, out=-90, looseness=1.25] (29.center) to (28);
		\draw (28) to (30.center);
		\draw [in=90, out=0, looseness=1.25] (31) to (29.center);
		\draw [in=90, out=180, looseness=1.25] (31) to (32.center);
		\draw [in=180, out=-90, looseness=1.25] (32.center) to (28);
		\draw [in=0, out=-90, looseness=1.25] (35.center) to (34);
		\draw (34) to (36.center);
		\draw [in=90, out=0, looseness=1.25] (37) to (35.center);
		\draw [in=90, out=180, looseness=1.25] (37) to (38.center);
		\draw [in=180, out=-90, looseness=1.25] (38.center) to (34);
		\draw (40.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/factorChiDecomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2, 0) {$\chi$};
		\node [style=none] (1) at (-0.5, 4) {};
		\node [style=none] (2) at (4.5, 4) {};
		\node [style=none] (3) at (2, -1.75) {};
		\node [style=none] (16) at (5.5, 0.5) {$=$};
		\node [style=white] (17) at (9, 0) {$\zeta$};
		\node [style=none] (18) at (7, 2.75) {};
		\node [style=none] (19) at (11, 2.75) {};
		\node [style=none] (20) at (9, -1.75) {};
		\node [style=none] (21) at (9, 1) {};
		\node [style=none] (22) at (8.25, 2) {};
		\node [style=none] (23) at (9.75, 2) {};
		\node [style=none] (24) at (8.5, 2) {};
		\node [style=none] (25) at (9.5, 2) {};
		\node [style=none] (26) at (8.5, 2.75) {};
		\node [style=none] (27) at (9.5, 2.75) {};
		\node [style=none] (28) at (8.75, 2.75) {};
		\node [style=none] (29) at (9.25, 2.75) {};
		\node [style=none] (30) at (6.75, 2.75) {};
		\node [style=none] (31) at (6.75, 3.75) {};
		\node [style=none] (32) at (8.75, 3.75) {};
		\node [style=none] (33) at (9.25, 3.75) {};
		\node [style=none] (34) at (11.25, 2.75) {};
		\node [style=none] (35) at (11.25, 3.75) {};
		\node [style=none] (36) at (7.5, 3.75) {};
		\node [style=none] (37) at (7.5, 4.5) {};
		\node [style=none] (38) at (10.5, 3.75) {};
		\node [style=none] (39) at (10.5, 4.5) {};
		\node [style=none] (40) at (7.75, 3.25) {$U_L$};
		\node [style=none] (41) at (10.25, 3.25) {$U_R$};
		\node [style=none] (42) at (9, 1.5) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (1.center) to (0);
		\draw [in=0, out=-90, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
		\draw [in=180, out=-90, looseness=1.25] (18.center) to (17);
		\draw [in=0, out=-90, looseness=1.25] (19.center) to (17);
		\draw (17) to (20.center);
		\draw (22.center) to (23.center);
		\draw [in=0, out=-90] (23.center) to (21.center);
		\draw [in=-180, out=-90] (22.center) to (21.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (29.center);
		\draw (29.center) to (33.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hydrogen_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-1, -0.25) {};
		\node [style=white] (2) at (-1.25, 0) {};
		\node [style=white] (3) at (-0.75, 0) {};
		\node [style=black] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (4, 1) {};
		\node [style=none] (8) at (4, -1) {};
		\node [style=none] (9) at (6, 1) {};
		\node [style=none] (10) at (6, -1) {};
		\node [style=none] (11) at (7, 1) {};
		\node [style=none] (12) at (7, -1) {};
		\node [style=none] (13) at (7.75, 1) {};
		\node [style=none] (14) at (7.75, -1) {};
		\node [style=none] (15) at (1, -1.5) {$1$};
		\node [style=none] (16) at (4, -1.5) {$2$};
		\node [style=none] (17) at (6, -1.5) {$3$};
		\node [style=none] (18) at (7, -1.5) {$4$};
		\node [style=none] (19) at (7.75, -1.5) {$5$};
		\node [style=none] (20) at (8.25, 1) {};
		\node [style=none] (21) at (8.25, -1) {};
		\node [style=none] (22) at (8.25, -1.5) {$6$};
		\node [style=none] (23) at (8.75, 1) {};
		\node [style=none] (24) at (8.75, -1) {};
		\node [style=none] (25) at (8.75, -1.5) {$7$};
		\node [style=none] (26) at (9.25, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hydrogen_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-2, -0.25) {};
		\node [style=white] (2) at (-2.25, 0) {};
		\node [style=white] (3) at (-1.75, 0) {};
		\node [style=black] (4) at (-2, 0.25) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (2.25, 1) {};
		\node [style=none] (8) at (4, -1) {};
		\node [style=none] (9) at (4.25, 1) {};
		\node [style=none] (10) at (6, -1) {};
		\node [style=none] (11) at (5.25, 1) {};
		\node [style=none] (12) at (7, -1) {};
		\node [style=none] (13) at (6, 1) {};
		\node [style=none] (14) at (7.75, -1) {};
		\node [style=none] (15) at (1, -1.5) {$1$};
		\node [style=none] (16) at (4, -1.5) {$2$};
		\node [style=none] (17) at (6, -1.5) {$3$};
		\node [style=none] (18) at (7, -1.5) {$4$};
		\node [style=none] (19) at (7.75, -1.5) {$5$};
		\node [style=none] (20) at (6.5, 1) {};
		\node [style=none] (21) at (8.25, -1) {};
		\node [style=none] (22) at (8.25, -1.5) {$6$};
		\node [style=none] (23) at (7, 1) {};
		\node [style=none] (24) at (8.75, -1) {};
		\node [style=none] (25) at (8.75, -1.5) {$7$};
		\node [style=none] (26) at (8.75, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hydrogen_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-2, -1.75) {};
		\node [style=white] (2) at (-2.25, -1.5) {};
		\node [style=white] (3) at (-1.75, -1.5) {};
		\node [style=black] (4) at (-2, -1.25) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (1, -2.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (4, -2.5) {};
		\node [style=none] (9) at (4.25, -0.5) {};
		\node [style=none] (10) at (6, -2.5) {};
		\node [style=none] (11) at (5.25, -0.5) {};
		\node [style=none] (12) at (7, -2.5) {};
		\node [style=none] (13) at (6, -0.5) {};
		\node [style=none] (14) at (7.75, -2.5) {};
		\node [style=none] (15) at (1, -3) {$1$};
		\node [style=none] (16) at (4, -3) {$2$};
		\node [style=none] (17) at (6, -3) {$3$};
		\node [style=none] (18) at (7, -3) {$4$};
		\node [style=none] (19) at (7.75, -3) {$5$};
		\node [style=none] (20) at (6.5, -0.5) {};
		\node [style=none] (21) at (8.25, -2.5) {};
		\node [style=none] (22) at (8.25, -3) {$6$};
		\node [style=none] (23) at (7, -0.5) {};
		\node [style=none] (24) at (8.75, -2.5) {};
		\node [style=none] (25) at (8.75, -3) {$7$};
		\node [style=none] (26) at (8.75, -1.5) {$\dots$};
		\node [style=black] (27) at (-2, 4) {};
		\node [style=white] (28) at (-2.25, 4.25) {};
		\node [style=white] (29) at (-1.75, 4.25) {};
		\node [style=black] (30) at (-2, 4.5) {};
		\node [style=none] (31) at (-0.75, 5.25) {};
		\node [style=none] (32) at (1, 3.25) {};
		\node [style=none] (33) at (2.25, 5.25) {};
		\node [style=none] (34) at (4, 3.25) {};
		\node [style=none] (35) at (4.25, 5.25) {};
		\node [style=none] (36) at (6, 3.25) {};
		\node [style=none] (37) at (5.25, 5.25) {};
		\node [style=none] (38) at (7, 3.25) {};
		\node [style=none] (39) at (6, 5.25) {};
		\node [style=none] (40) at (7.75, 3.25) {};
		\node [style=none] (41) at (1, 2.75) {$1$};
		\node [style=none] (42) at (4, 2.75) {$2$};
		\node [style=none] (43) at (6, 2.75) {$3$};
		\node [style=none] (44) at (7, 2.75) {$4$};
		\node [style=none] (45) at (7.75, 2.75) {$5$};
		\node [style=none] (46) at (6.5, 5.25) {};
		\node [style=none] (47) at (8.25, 3.25) {};
		\node [style=none] (48) at (8.25, 2.75) {$6$};
		\node [style=none] (49) at (7, 5.25) {};
		\node [style=none] (50) at (8.75, 3.25) {};
		\node [style=none] (51) at (8.75, 2.75) {$7$};
		\node [style=none] (52) at (8.75, 4.25) {$\dots$};
		\node [style=none] (53) at (3.5, 1.25) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (46.center) to (47.center);
		\draw (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (6, -1) {$\chi$};
		\node [style=none] (1) at (4, 1) {};
		\node [style=none] (2) at (8, 1) {};
		\node [style=none] (3) at (6, -2.25) {};
		\node [style=none] (4) at (3, 0) {$\chlc$};
		\node [style=none] (5) at (9, 2) {$\chrc$};
		\node [style=none] (6) at (6, -3) {$\ch$};
		\node [style=white] (8) at (6, 3) {$\chi$};
		\node [style=none] (9) at (6, 4.25) {};
		\node [style=none] (11) at (-1, 4.25) {};
		\node [style=none] (12) at (-1, -2.25) {};
		\node [style=none] (13) at (1, 1) {$=$};
		\node [style=none] (14) at (6, 5) {$\ch$};
		\node [style=none] (15) at (-1, -3) {$\ch$};
		\node [style=none] (16) at (-1, 5) {$\ch$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (1.center) to (0);
		\draw [in=0, out=-90, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
		\draw (8) to (9.center);
		\draw [in=90, out=0, looseness=1.25] (8) to (2.center);
		\draw [in=90, out=180, looseness=1.25] (8) to (1.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2, -1.5) {$\chi$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (4, 1) {};
		\node [style=none] (3) at (2, -2.75) {};
		\node [style=none] (4) at (-0.25, -2) {$\chlc$};
		\node [style=none] (5) at (4.75, 1) {$\chrc$};
		\node [style=none] (6) at (2, -3.75) {$\ch$};
		\node [style=sqr] (7) at (0, 1) {$\tilde{A}$};
		\node [style=white] (9) at (2, 3.5) {$\chi$};
		\node [style=none] (10) at (2, 4.75) {};
		\node [style=sqr] (11) at (-4, 1) {$A$};
		\node [style=none] (12) at (-4, 4) {};
		\node [style=none] (13) at (-4, -2) {};
		\node [style=none] (14) at (-2, 1) {$=$};
		\node [style=none] (15) at (2, 5.75) {$\ch$};
		\node [style=none] (16) at (-4, -3) {$\ch$};
		\node [style=none] (17) at (-4, 5) {$\ch$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (1.center) to (0);
		\draw [in=0, out=-90, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
		\draw [in=90, out=180, looseness=1.25] (9) to (7);
		\draw (9) to (10.center);
		\draw [in=90, out=0, looseness=1.25] (9) to (2.center);
		\draw (12.center) to (11);
		\draw (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mixed_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CPMstate] (0) at (0, 0) {$\rho$};
		\node [style=thickwhite] (1) at (0, 2) {$\chi$};
		\node [style=none] (2) at (-2, 4) {};
		\node [style=none] (3) at (2, 4) {};
		\node [style=none] (4) at (4.5, 2) {$:=$};
		\node [style=sqr] (5) at (9, 2) {$\rho$};
		\node [style=white] (6) at (9, 4) {$\chi$};
		\node [style=white] (7) at (9, 0) {$\chi$};
		\node [style=none] (8) at (7, -2) {};
		\node [style=none] (9) at (11, -2) {};
		\node [style=none] (10) at (7, 6) {};
		\node [style=none] (11) at (11, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (7);
		\draw [in=-270, out=180, looseness=1.25] (7) to (8.center);
		\draw [in=90, out=0, looseness=1.25] (7) to (9.center);
		\draw (5) to (6);
		\draw [in=270, out=180, looseness=1.25] (6) to (10.center);
		\draw [in=-90, out=0, looseness=1.25] (6) to (11.center);
		\draw [style=double edge, in=-90, out=0, looseness=1.25] (1) to (3.center);
		\draw [style=double edge, in=-90, out=180, looseness=1.25] (1) to (2.center);
		\draw [style=double edge] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mixed_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CPMstate] (0) at (0, 0) {$\rho$};
		\node [style=thickwhite] (1) at (0, 2) {$\chi$};
		\node [style=none] (2) at (-2, 4) {};
		\node [style=none] (3) at (2, 4) {};
		\node [style=none] (4) at (4.5, 2) {$:=$};
		\node [style=sqr] (5) at (9, 2) {$\rho$};
		\node [style=white] (6) at (9, 4) {$\chi$};
		\node [style=white] (7) at (9, 0) {$\chi$};
		\node [style=none] (8) at (7, -2) {};
		\node [style=none] (9) at (11, -2) {};
		\node [style=none] (10) at (7, 6) {};
		\node [style=none] (11) at (11, 6) {};
		\node [style=discarding] (12) at (2, 4) {};
		\node [style=none] (13) at (13.5, 6) {};
		\node [style=none] (14) at (13.5, -2) {};
		\node [style=none] (15) at (13.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (7);
		\draw [in=-270, out=180, looseness=1.25] (7) to (8.center);
		\draw [in=90, out=0, looseness=1.25] (7) to (9.center);
		\draw (5) to (6);
		\draw [in=270, out=180, looseness=1.25] (6) to (10.center);
		\draw [in=-90, out=0, looseness=1.25] (6) to (11.center);
		\draw [in=90, out=90, looseness=1.25] (11.center) to (13.center);
		\draw [in=-90, out=-90, looseness=1.25] (9.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [style=double edge, in=-90, out=0, looseness=1.25] (1) to (12);
		\draw [style=double edge, in=180, out=-90, looseness=1.25] (2.center) to (1);
		\draw [style=double edge] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (3, -0.75) {$\chi$};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (5, 1.25) {};
		\node [style=none] (3) at (3, -2) {};
		\node [style=white] (5) at (3, -3.25) {$\chi$};
		\node [style=none] (6) at (1, -5.25) {};
		\node [style=none] (7) at (5, -5.25) {};
		\node [style=none] (8) at (-2, -2) {$=$};
		\node [style=none] (10) at (4.5, 2.25) {$\chrc$};
		\node [style=none] (11) at (1, -6.25) {$\chlc$};
		\node [style=none] (13) at (-5, 1.25) {};
		\node [style=none] (14) at (-5, -5.25) {};
		\node [style=none] (15) at (-5, -6.25) {$\chlc \otimes \chrc$};
		\node [style=none] (17) at (1, 2.25) {$\chlc$};
		\node [style=none] (18) at (5, -6.25) {$\chrc$};
		\node [style=none] (19) at (-5, 2.25) {$\chlc \otimes \chrc$};
		\node [style=sqr] (20) at (-5, -2) {$\pi^{\chi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (1.center) to (0);
		\draw [in=0, out=-90, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
		\draw (3.center) to (5);
		\draw [in=90, out=-180, looseness=1.25] (5) to (6.center);
		\draw [in=90, out=0, looseness=1.25] (5) to (7.center);
		\draw (13.center) to (20);
		\draw (20) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/routed_semi-localizable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 1) {};
		\node [style=none] (1) at (7.5, 1) {};
		\node [style=none] (2) at (5.5, 0) {};
		\node [style=none] (3) at (7.5, 0) {};
		\node [style=none] (4) at (9.5, 3) {};
		\node [style=none] (5) at (9.5, 4) {};
		\node [style=none] (6) at (11.5, 4) {};
		\node [style=none] (7) at (11.5, 3) {};
		\node [style=white] (8) at (8.5, -2) {$\chi_{\ca}$};
		\node [style=white] (9) at (8.5, 6) {$\chi_{\cb}$};
		\node [style=none] (10) at (8.5, -4) {};
		\node [style=none] (11) at (8.5, 8) {};
		\node [style=none] (12) at (10, 3) {};
		\node [style=none] (13) at (11, 3) {};
		\node [style=none] (14) at (10.5, 4) {};
		\node [style=none] (15) at (6.5, 0) {};
		\node [style=none] (16) at (6, 1) {};
		\node [style=none] (17) at (7, 1) {};
		\node [style=none] (18) at (3.5, 2) {$=$};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (20) at (0.5, 4) {};
		\node [style=sqr] (21) at (0.5, 2) {$\ce$};
		\node [style=none] (22) at (10.5, 3.5) {$\ce_2$};
		\node [style=none] (23) at (6.5, 0.5) {$\ce_1$};
		\node [style=none] (24) at (8, 2.25) {$k$};
		\node [style=none] (25) at (8.75, 1.75) {$i$};
		\node [style=none] (26) at (6.25, -2) {$i$};
		\node [style=none] (27) at (10.5, -1.75) {$i$};
		\node [style=none] (28) at (6.25, 5.75) {$k$};
		\node [style=none] (29) at (10.5, 6) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (9);
		\draw [in=90, out=0, looseness=1.25] (9) to (14.center);
		\draw [in=90, out=-90, looseness=0.75] (12.center) to (17.center);
		\draw [in=0, out=-90] (13.center) to (8);
		\draw [in=-90, out=180, looseness=1.25] (8) to (15.center);
		\draw [in=-180, out=90] (16.center) to (9);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (8) to (10.center);
		\draw (20.center) to (21);
		\draw (21) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sctosl_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=thickwhite] (0) at (2, 0) {$\chi_{\cb}$};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=discarding] (2) at (3.5, 1.5) {};
		\node [style=had] (3) at (2, -2) {$\ce$};
		\node [style=none] (4) at (2, -3) {};
		\node [style=thickwhite] (5) at (7.5, -1) {$\chi_{\ca'}$};
		\node [style=discarding] (6) at (9, 0.5) {};
		\node [style=none] (7) at (7.5, -3) {};
		\node [style=none] (9) at (6, 2.5) {};
		\node [style=none] (10) at (4.5, 0) {$=$};
		\node [style=thickwhite] (11) at (-3.75, 1) {$\chi_{\cb}$};
		\node [style=none] (12) at (-5.25, 2.5) {};
		\node [style=discarding] (13) at (-2.25, 2.5) {};
		\node [style=none] (15) at (-3.75, -3) {};
		\node [style=thickwhite] (16) at (13.5, -1) {$\chi_{\ca'}$};
		\node [style=discarding] (17) at (15, 0.5) {};
		\node [style=none] (18) at (13.5, -3) {};
		\node [style=none] (20) at (12, 2.75) {};
		\node [style=none] (21) at (10.25, 0) {$=$};
		\node [style=none] (22) at (-0.25, 0) {$=$};
		\node [style=none] (23) at (-4.25, -1) {};
		\node [style=none] (24) at (-2.25, -1) {};
		\node [style=none] (25) at (-2.25, -2) {};
		\node [style=none] (26) at (-4.25, -2) {};
		\node [style=none] (27) at (-3.75, -1) {};
		\node [style=none] (28) at (-2.75, -1) {};
		\node [style=none] (29) at (11.5, 1.5) {};
		\node [style=none] (30) at (13.5, 1.5) {};
		\node [style=none] (31) at (11.5, 0.5) {};
		\node [style=none] (32) at (13.5, 0.5) {};
		\node [style=none] (33) at (12, 0.5) {};
		\node [style=none] (34) at (12, 1.5) {};
		\node [style=none] (35) at (-3.75, -2) {};
		\node [style=none] (36) at (13, 1.5) {};
		\node [style=discarding] (37) at (13, 2.25) {};
		\node [style=discarding] (38) at (-2.75, 0) {};
		\node [style=none] (39) at (-3.25, -1.5) {$U$};
		\node [style=none] (40) at (12.5, 1) {$V$};
		\node [style=none] (41) at (-5.25, 3.25) {$\ch_L^{\chi_{\cb}}$};
		\node [style=none] (42) at (-2.25, 3.25) {$\ch_R^{\chi_{\cb}}$};
		\node [style=none] (43) at (-2, 0.5) {$\ch_U$};
		\node [style=none] (44) at (14, 2.5) {$\ch_V$};
		\node [style=none] (45) at (16, 1) {$\ch_R^{\chi_{\ca'}}$};
		\node [style=none] (46) at (12, 3.75) {$\ch_L^{\chi_{\cb}}$};
		\node [style=none] (47) at (6, 0.5) {};
		\node [style=had] (48) at (6, 1.25) {$\xi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=180, out=-90, looseness=1.25] (1.center) to (0);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (2) to (0);
		\draw [style=double edge](0) to (3);
		\draw [style=double edge](3) to (4.center);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (6) to (5);
		\draw [style=double edge](5) to (7.center);
		\draw [style=double edge, in=180, out=-90, looseness=1.25] (12.center) to (11);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (13) to (11);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (17) to (16);
		\draw [style=double edge](16) to (18.center);
		\draw [style=double edge](23.center) to (24.center);
		\draw [style=double edge](24.center) to (25.center);
		\draw [style=double edge](25.center) to (26.center);
		\draw [style=double edge](26.center) to (23.center);
		\draw [style=double edge](35.center) to (15.center);
		\draw [style=double edge](27.center) to (11);
		\draw [style=double edge](29.center) to (31.center);
		\draw [style=double edge](31.center) to (32.center);
		\draw [style=double edge](32.center) to (30.center);
		\draw [style=double edge](30.center) to (29.center);
		\draw [style=double edge, in=-180, out=-90, looseness=1.25] (33.center) to (16);
		\draw [style=double edge](34.center) to (20.center);
		\draw [style=double edge](38) to (28.center);
		\draw [style=double edge](37) to (36.center);
		\draw [style=double edge](9.center) to (48);
		\draw [style=double edge](48) to (47.center);
		\draw [style=double edge, in=180, out=-90, looseness=1.25] (47.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sctosl_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=thickwhite] (0) at (1.5, 0.75) {$\zeta_{\cb}$};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=discarding] (2) at (3, 2.5) {};
		\node [style=none] (3) at (2, -3) {};
		\node [style=none] (4) at (5.75, 0) {$=$};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (3, -1) {};
		\node [style=none] (7) at (3, -2) {};
		\node [style=none] (8) at (1, -2) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (2.5, -1) {};
		\node [style=none] (11) at (2, -2) {};
		\node [style=discarding] (12) at (2.5, 0) {};
		\node [style=none] (13) at (2, -1.5) {$U$};
		\node [style=none] (14) at (-1, 2.5) {$\ch_L^{\zeta_{\cb}}$};
		\node [style=none] (15) at (4.25, 2.5) {$\ch_R^{\zeta_{\cb}}$};
		\node [style=none] (16) at (3.5, 0) {$\ch_U$};
		\node [style=thickwhite] (17) at (7.5, 1) {$\chi_{\cb}$};
		\node [style=none] (18) at (6, 2.5) {};
		\node [style=none] (20) at (8, -3) {};
		\node [style=none] (21) at (11, 0) {$=$};
		\node [style=none] (22) at (7, -1) {};
		\node [style=none] (23) at (9, -1) {};
		\node [style=none] (24) at (9, -2) {};
		\node [style=none] (25) at (7, -2) {};
		\node [style=none] (26) at (7.5, -1) {};
		\node [style=none] (27) at (8.5, -1) {};
		\node [style=none] (28) at (8, -2) {};
		\node [style=discarding] (29) at (8.5, 0) {};
		\node [style=none] (30) at (8, -1.5) {$U$};
		\node [style=had] (34) at (9, 2.5) {$W$};
		\node [style=discarding] (35) at (9, 3.5) {};
		\node [style=thickwhite] (36) at (13.5, 1) {$\chi_{\cb}$};
		\node [style=none] (37) at (12, 2.5) {};
		\node [style=discarding] (38) at (15, 2.5) {};
		\node [style=none] (39) at (14, -3) {};
		\node [style=none] (40) at (16.5, 0) {$=$};
		\node [style=none] (41) at (13, -1) {};
		\node [style=none] (42) at (15, -1) {};
		\node [style=none] (43) at (15, -2) {};
		\node [style=none] (44) at (13, -2) {};
		\node [style=none] (45) at (13.5, -1) {};
		\node [style=none] (46) at (14.5, -1) {};
		\node [style=none] (47) at (14, -2) {};
		\node [style=discarding] (48) at (14.5, 0) {};
		\node [style=none] (49) at (14, -1.5) {$U$};
		\node [style=thickwhite] (53) at (20, -1) {$\chi_{\ca'}$};
		\node [style=discarding] (54) at (21.5, 0.5) {};
		\node [style=none] (55) at (20, -3) {};
		\node [style=none] (56) at (18, 3) {};
		\node [style=none] (57) at (17.5, 1.5) {};
		\node [style=none] (58) at (19.5, 1.5) {};
		\node [style=none] (59) at (17.5, 0.5) {};
		\node [style=none] (60) at (19.5, 0.5) {};
		\node [style=none] (61) at (18.5, 0.5) {};
		\node [style=none] (62) at (18, 1.5) {};
		\node [style=none] (63) at (19, 1.5) {};
		\node [style=discarding] (64) at (19, 2.5) {};
		\node [style=none] (65) at (18.5, 1) {$V$};
		\node [style=none] (66) at (20, 3) {$\ch_V$};
		\node [style=none] (67) at (17.25, 2.75) {$\ch_L^{\zeta_{\cb}}$};
		\node [style=none] (68) at (22.5, 1) {$\ch_R^{\chi_{\ca'}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=180, out=-90, looseness=1.25] (1.center) to (0);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (2) to (0);
		\draw [style=double edge] (5.center) to (6.center);
		\draw [style=double edge] (6.center) to (7.center);
		\draw [style=double edge] (7.center) to (8.center);
		\draw [style=double edge] (8.center) to (5.center);
		\draw [style=double edge] (11.center) to (3.center);
		\draw [style=double edge] (9.center) to (0);
		\draw [style=double edge] (12) to (10.center);
		\draw [style=double edge, in=180, out=-90, looseness=1.25] (18.center) to (17);
		\draw [style=double edge] (22.center) to (23.center);
		\draw [style=double edge] (23.center) to (24.center);
		\draw [style=double edge] (24.center) to (25.center);
		\draw [style=double edge] (25.center) to (22.center);
		\draw [style=double edge] (28.center) to (20.center);
		\draw [style=double edge] (26.center) to (17);
		\draw [style=double edge] (29) to (27.center);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (34) to (17);
		\draw [style=double edge] (34) to (35);
		\draw [style=double edge, in=180, out=-90, looseness=1.25] (37.center) to (36);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (38) to (36);
		\draw [style=double edge] (41.center) to (42.center);
		\draw [style=double edge] (42.center) to (43.center);
		\draw [style=double edge] (43.center) to (44.center);
		\draw [style=double edge] (44.center) to (41.center);
		\draw [style=double edge] (47.center) to (39.center);
		\draw [style=double edge] (45.center) to (36);
		\draw [style=double edge] (48) to (46.center);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (54) to (53);
		\draw [style=double edge] (53) to (55.center);
		\draw [style=double edge] (57.center) to (59.center);
		\draw [style=double edge] (59.center) to (60.center);
		\draw [style=double edge] (60.center) to (58.center);
		\draw [style=double edge] (58.center) to (57.center);
		\draw [style=double edge, in=-180, out=-90, looseness=1.25] (61.center) to (53);
		\draw [style=double edge] (62.center) to (56.center);
		\draw [style=double edge] (64) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sctosl_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=thickwhite] (0) at (2, 0.75) {$\zeta_{\cb}$};
		\node [style=none] (1) at (0.5, 2.5) {};
		\node [style=none] (3) at (2.5, -3) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (3.5, -1) {};
		\node [style=none] (6) at (3.5, -2) {};
		\node [style=none] (7) at (1.5, -2) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (2.5, -2) {};
		\node [style=none] (12) at (2.5, -1.5) {$U$};
		\node [style=thickwhite] (13) at (10.5, -1) {$\chi_{\ca'}$};
		\node [style=none] (15) at (10.5, -3) {};
		\node [style=none] (16) at (8, 2.5) {};
		\node [style=none] (17) at (7.5, 1.5) {};
		\node [style=none] (18) at (9.5, 1.5) {};
		\node [style=none] (19) at (7.5, 0.5) {};
		\node [style=none] (20) at (9.5, 0.5) {};
		\node [style=none] (21) at (8.5, 0.5) {};
		\node [style=none] (22) at (8, 1.5) {};
		\node [style=none] (23) at (9, 1.5) {};
		\node [style=none] (25) at (8.5, 1) {$V$};
		\node [style=none] (26) at (6, 0) {and};
		\node [style=none] (27) at (9, 2.5) {};
		\node [style=none] (28) at (12.5, 0.5) {};
		\node [style=none] (29) at (3.5, 2.5) {};
		\node [style=none] (30) at (5, 2.5) {};
		\node [style=none] (31) at (0.5, 3.5) {$\ch_L^{\zeta_{\cb}}$};
		\node [style=none] (32) at (3.5, 3.5) {$\ch_R^{\zeta_{\cb}}$};
		\node [style=none] (33) at (5, 3.5) {$\ch_U$};
		\node [style=none] (34) at (8, 3.5) {$\ch_L^{\zeta_{\cb}}$};
		\node [style=none] (35) at (10, 3.5) {$\ch_V$};
		\node [style=none] (36) at (12.5, 3.5) {$\ch_R^{\chi_{\ca'}}$};
		\node [style=none] (37) at (12.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=180, out=-90, looseness=1.25] (1.center) to (0);
		\draw [style=double edge] (4.center) to (5.center);
		\draw [style=double edge] (5.center) to (6.center);
		\draw [style=double edge] (6.center) to (7.center);
		\draw [style=double edge] (7.center) to (4.center);
		\draw [style=double edge] (10.center) to (3.center);
		\draw [style=double edge] (8.center) to (0);
		\draw [style=double edge] (13) to (15.center);
		\draw [style=double edge] (17.center) to (19.center);
		\draw [style=double edge] (19.center) to (20.center);
		\draw [style=double edge] (20.center) to (18.center);
		\draw [style=double edge] (18.center) to (17.center);
		\draw [style=double edge, in=-180, out=-90, looseness=1.25] (21.center) to (13);
		\draw [style=double edge] (22.center) to (16.center);
		\draw [style=double edge] (27.center) to (23.center);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (28.center) to (13);
		\draw [style=double edge, bend left=45] (29.center) to (0);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (30.center) to (9.center);
		\draw [style=double edge] (37.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sctosl_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=thickwhite] (0) at (2, 1) {$\zeta_{\cb}$};
		\node [style=none] (1) at (0.5, 2.5) {};
		\node [style=none] (2) at (2.5, -3) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (3.5, -1) {};
		\node [style=none] (5) at (3.5, -2) {};
		\node [style=none] (6) at (1.5, -2) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=none] (9) at (2.5, -2) {};
		\node [style=none] (10) at (2.5, -1.5) {$U$};
		\node [style=thickwhite] (11) at (10, -1) {$\chi_{\ca'}$};
		\node [style=none] (12) at (10, -3) {};
		\node [style=none] (13) at (8, 5) {};
		\node [style=none] (14) at (7.5, 2) {};
		\node [style=none] (15) at (10.25, 2) {};
		\node [style=none] (16) at (7.5, 1) {};
		\node [style=none] (17) at (10.25, 1) {};
		\node [style=none] (18) at (8, 1) {};
		\node [style=none] (19) at (8, 2) {};
		\node [style=none] (20) at (9.75, 2) {};
		\node [style=none] (21) at (9, 1.5) {$V$};
		\node [style=none] (22) at (6, 0) {$=$};
		\node [style=none] (23) at (9.75, 3) {};
		\node [style=none] (24) at (12, 3) {};
		\node [style=none] (25) at (3.5, 2.5) {};
		\node [style=none] (26) at (5, 2.5) {};
		\node [style=none] (27) at (9, 3) {};
		\node [style=none] (28) at (13, 3) {};
		\node [style=none] (29) at (9, 4) {};
		\node [style=none] (30) at (13, 4) {};
		\node [style=none] (31) at (9.75, 4) {};
		\node [style=none] (32) at (9.75, 5) {};
		\node [style=none] (33) at (11, 3.5) {$T$};
		\node [style=none] (34) at (12, 4) {};
		\node [style=none] (35) at (12, 5) {};
		\node [style=none] (36) at (12, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=180, out=-90, looseness=1.25] (1.center) to (0);
		\draw [style=double edge] (3.center) to (4.center);
		\draw [style=double edge] (4.center) to (5.center);
		\draw [style=double edge] (5.center) to (6.center);
		\draw [style=double edge] (6.center) to (3.center);
		\draw [style=double edge] (9.center) to (2.center);
		\draw [style=double edge] (7.center) to (0);
		\draw [style=double edge] (11) to (12.center);
		\draw [style=double edge] (14.center) to (16.center);
		\draw [style=double edge] (16.center) to (17.center);
		\draw [style=double edge] (17.center) to (15.center);
		\draw [style=double edge] (15.center) to (14.center);
		\draw [style=double edge, in=-180, out=-90, looseness=1.25] (18.center) to (11);
		\draw [style=double edge] (19.center) to (13.center);
		\draw [style=double edge] (23.center) to (20.center);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (25.center) to (0);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (26.center) to (8.center);
		\draw [style=double edge] (29.center) to (27.center);
		\draw [style=double edge] (27.center) to (28.center);
		\draw [style=double edge] (28.center) to (30.center);
		\draw [style=double edge] (30.center) to (29.center);
		\draw [style=double edge] (32.center) to (31.center);
		\draw [style=double edge] (35.center) to (34.center);
		\draw [style=double edge] (24.center) to (36.center);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (36.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sctosl_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=thickwhite] (0) at (2, 1.5) {$\zeta_{\cb}$};
		\node [style=none] (1) at (0.5, 3) {};
		\node [style=none] (2) at (2.5, -3) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (3.5, -0.75) {};
		\node [style=none] (5) at (3.5, -1.75) {};
		\node [style=none] (6) at (1.5, -1.75) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (8) at (3, -0.75) {};
		\node [style=none] (9) at (2.5, -1.75) {};
		\node [style=none] (10) at (2.5, -1.25) {$U$};
		\node [style=thickwhite] (11) at (10, -1) {$\chi_{\ca'}$};
		\node [style=none] (12) at (10, -3) {};
		\node [style=none] (13) at (8, 5) {};
		\node [style=none] (14) at (7.5, 2) {};
		\node [style=none] (15) at (10.5, 2) {};
		\node [style=none] (16) at (7.5, 1) {};
		\node [style=none] (17) at (10.5, 1) {};
		\node [style=none] (18) at (8, 1) {};
		\node [style=none] (19) at (8, 2) {};
		\node [style=none] (20) at (10, 2) {};
		\node [style=none] (21) at (9, 1.5) {$V$};
		\node [style=none] (22) at (6, 0) {$=$};
		\node [style=none] (23) at (10, 3) {};
		\node [style=none] (24) at (12, 3) {};
		\node [style=none] (25) at (3.5, 3) {};
		\node [style=none] (26) at (5, 3) {};
		\node [style=none] (27) at (9, 3) {};
		\node [style=none] (28) at (12.75, 3) {};
		\node [style=none] (29) at (9, 4) {};
		\node [style=none] (30) at (12.75, 4) {};
		\node [style=none] (31) at (10, 4) {};
		\node [style=none] (32) at (10, 5) {};
		\node [style=none] (33) at (11, 3.5) {$T$};
		\node [style=none] (34) at (12, 4) {};
		\node [style=none] (35) at (12, 5) {};
		\node [style=thickwhite] (36) at (-4, 1) {$\zeta_{\cb}$};
		\node [style=none] (37) at (-6, 3) {};
		\node [style=had] (39) at (-4, -1.25) {$\ce$};
		\node [style=none] (40) at (-4, -2.75) {};
		\node [style=none] (41) at (-2, 3) {};
		\node [style=none] (42) at (-1, 0) {$=$};
		\node [style=discarding] (43) at (5, 3) {};
		\node [style=discarding] (44) at (12, 5) {};
		\node [style=none] (56) at (13.5, 0) {$=$};
		\node [style=none] (66) at (12, 1) {};
		\node [style=thickwhite] (67) at (18, -1) {$\chi_{\ca'}$};
		\node [style=none] (68) at (18, -3) {};
		\node [style=none] (69) at (16, 5) {};
		\node [style=none] (70) at (15.5, 2) {};
		\node [style=none] (71) at (18.5, 2) {};
		\node [style=none] (72) at (15.5, 1) {};
		\node [style=none] (73) at (18.5, 1) {};
		\node [style=none] (74) at (16, 1) {};
		\node [style=none] (75) at (16, 2) {};
		\node [style=none] (76) at (18, 2) {};
		\node [style=none] (77) at (17, 1.5) {$V$};
		\node [style=none] (78) at (18, 3) {};
		\node [style=none] (79) at (20, 3) {};
		\node [style=none] (80) at (17, 3) {};
		\node [style=none] (81) at (20.75, 3) {};
		\node [style=none] (82) at (17, 4) {};
		\node [style=none] (83) at (20.75, 4) {};
		\node [style=none] (84) at (19, 4) {};
		\node [style=none] (85) at (19, 5) {};
		\node [style=none] (90) at (20, 1) {};
		\node [style=none] (91) at (19, 3.5) {$\ce_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=180, out=-90, looseness=1.25] (1.center) to (0);
		\draw [style=double edge] (3.center) to (4.center);
		\draw [style=double edge] (4.center) to (5.center);
		\draw [style=double edge] (5.center) to (6.center);
		\draw [style=double edge] (6.center) to (3.center);
		\draw [style=double edge] (9.center) to (2.center);
		\draw [style=double edge] (7.center) to (0);
		\draw [style=double edge] (11) to (12.center);
		\draw [style=double edge] (14.center) to (16.center);
		\draw [style=double edge] (16.center) to (17.center);
		\draw [style=double edge] (17.center) to (15.center);
		\draw [style=double edge] (15.center) to (14.center);
		\draw [style=double edge, in=-180, out=-90, looseness=1.25] (18.center) to (11);
		\draw [style=double edge] (19.center) to (13.center);
		\draw [style=double edge] (23.center) to (20.center);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (25.center) to (0);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (26.center) to (8.center);
		\draw [style=double edge] (29.center) to (27.center);
		\draw [style=double edge] (27.center) to (28.center);
		\draw [style=double edge] (28.center) to (30.center);
		\draw [style=double edge] (30.center) to (29.center);
		\draw [style=double edge] (32.center) to (31.center);
		\draw [style=double edge] (35.center) to (34.center);
		\draw [style=double edge, in=180, out=-90, looseness=1.25] (37.center) to (36);
		\draw [style=double edge] (36) to (39);
		\draw [style=double edge] (39) to (40.center);
		\draw [style=double edge, in=-90, out=0, looseness=1.25] (36) to (41.center);
		\draw [style=double edge] (24.center) to (66.center);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (66.center) to (11);
		\draw [style=double edge] (67) to (68.center);
		\draw [style=double edge] (70.center) to (72.center);
		\draw [style=double edge] (72.center) to (73.center);
		\draw [style=double edge] (73.center) to (71.center);
		\draw [style=double edge] (71.center) to (70.center);
		\draw [style=double edge, in=-180, out=-90, looseness=1.25] (74.center) to (67);
		\draw [style=double edge] (75.center) to (69.center);
		\draw [style=double edge] (78.center) to (76.center);
		\draw [style=double edge] (82.center) to (80.center);
		\draw [style=double edge] (80.center) to (81.center);
		\draw [style=double edge] (81.center) to (83.center);
		\draw [style=double edge] (83.center) to (82.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge] (79.center) to (90.center);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (90.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sctosl_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=thickwhite] (36) at (2, 1) {$\zeta_{\cb}$};
		\node [style=none] (37) at (0, 3) {};
		\node [style=had] (38) at (2, -1) {$\ce$};
		\node [style=none] (39) at (2, -2.25) {};
		\node [style=none] (40) at (4, 3) {};
		\node [style=none] (41) at (5.25, 2) {$=$};
		\node [style=thickwhite] (44) at (9, -2) {$\chi_{\ca'}$};
		\node [style=none] (45) at (9, -3.75) {};
		\node [style=none] (46) at (7, 4) {};
		\node [style=none] (47) at (6.5, 1) {};
		\node [style=none] (48) at (9.75, 1) {};
		\node [style=none] (49) at (6.5, 0) {};
		\node [style=none] (50) at (9.75, 0) {};
		\node [style=none] (51) at (7, 0) {};
		\node [style=none] (52) at (7, 1) {};
		\node [style=none] (53) at (9.25, 1) {};
		\node [style=none] (54) at (8, 0.5) {$V$};
		\node [style=none] (56) at (9.25, 2.25) {};
		\node [style=none] (57) at (11, 2.25) {};
		\node [style=none] (58) at (8.5, 2.25) {};
		\node [style=none] (59) at (12, 2.25) {};
		\node [style=none] (60) at (8.5, 3.25) {};
		\node [style=none] (61) at (12, 3.25) {};
		\node [style=none] (62) at (11, 3.25) {};
		\node [style=none] (63) at (11, 4) {};
		\node [style=none] (64) at (10.25, 2.75) {$\ce_2$};
		\node [style=none] (65) at (-2, 2) {$=$};
		\node [style=had] (66) at (-4, 2) {$\ce$};
		\node [style=none] (67) at (-4, 0.5) {};
		\node [style=none] (68) at (-4, 3.5) {};
		\node [style=thickwhite] (69) at (9, 6) {$\zeta_{\cb}$};
		\node [style=thickwhite] (70) at (2, 5) {$\zeta_{\cb}$};
		\node [style=none] (71) at (2, 6.5) {};
		\node [style=none] (72) at (9, 7.5) {};
		\node [style=none] (73) at (11, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=180, out=-90] (37.center) to (36);
		\draw [style=double edge] (36) to (38);
		\draw [style=double edge] (38) to (39.center);
		\draw [style=double edge, in=-90, out=0] (36) to (40.center);
		\draw [style=double edge] (44) to (45.center);
		\draw [style=double edge] (47.center) to (49.center);
		\draw [style=double edge] (49.center) to (50.center);
		\draw [style=double edge] (50.center) to (48.center);
		\draw [style=double edge] (48.center) to (47.center);
		\draw [style=double edge, in=-180, out=-90, looseness=1.25] (51.center) to (44);
		\draw [style=double edge] (52.center) to (46.center);
		\draw [style=double edge] (56.center) to (53.center);
		\draw [style=double edge] (60.center) to (58.center);
		\draw [style=double edge] (58.center) to (59.center);
		\draw [style=double edge] (59.center) to (61.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge] (63.center) to (62.center);
		\draw [style=double edge] (66) to (67.center);
		\draw [style=double edge, in=90, out=180] (70) to (37.center);
		\draw [style=double edge] (68.center) to (66);
		\draw [style=double edge] (71.center) to (70);
		\draw [style=double edge, in=90, out=0] (70) to (40.center);
		\draw [style=double edge, in=90, out=-180, looseness=1.25] (69) to (46.center);
		\draw [style=double edge, in=90, out=0, looseness=1.25] (69) to (63.center);
		\draw [style=double edge] (72.center) to (69);
		\draw [style=double edge] (57.center) to (73.center);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (73.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sctosl_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=thickwhite] (0) at (-9, -4) {$\chi_{\ca'}$};
		\node [style=none] (1) at (-9, -5.5) {};
		\node [style=none] (2) at (-11, 1) {};
		\node [style=none] (3) at (-11.5, -1) {};
		\node [style=none] (4) at (-8, -1) {};
		\node [style=none] (5) at (-11.5, -2) {};
		\node [style=none] (6) at (-8, -2) {};
		\node [style=none] (7) at (-11, -2) {};
		\node [style=none] (8) at (-11, -1) {};
		\node [style=none] (9) at (-8.5, -1) {};
		\node [style=none] (10) at (-9.75, -1.5) {$V$};
		\node [style=none] (11) at (-8.5, 0) {};
		\node [style=none] (12) at (-7, 0) {};
		\node [style=none] (13) at (-9.25, 0) {};
		\node [style=none] (14) at (-6.25, 0) {};
		\node [style=none] (15) at (-9.25, 1) {};
		\node [style=none] (16) at (-6.25, 1) {};
		\node [style=none] (17) at (-7, 1) {};
		\node [style=none] (18) at (-7, 1) {};
		\node [style=none] (19) at (-7.5, 0.5) {$\ce_2$};
		\node [style=thickwhite] (20) at (-9, 3) {$\zeta_{\cb}$};
		\node [style=none] (21) at (-9, 5) {};
		\node [style=none] (33) at (-1, 0) {$=$};
		\node [style=thickwhite] (43) at (-3, 1) {$\zeta_{\cb}$};
		\node [style=none] (44) at (-4.5, 2.75) {};
		\node [style=had] (45) at (-3, -1.25) {$\ce$};
		\node [style=none] (46) at (-3, -2.75) {};
		\node [style=none] (47) at (-1.5, 2.75) {};
		\node [style=none] (48) at (-5, 0) {$=$};
		\node [style=thickwhite] (49) at (-9, 5) {$\zeta_{\cb}$};
		\node [style=none] (50) at (-10.5, 6.5) {};
		\node [style=none] (51) at (-7.5, 6.5) {};
		\node [style=none] (52) at (-7, -2) {};
		\node [style=thickwhite] (53) at (3, -4) {$\chi_{\ca'}$};
		\node [style=none] (54) at (3, -5.5) {};
		\node [style=none] (55) at (1, 2.75) {};
		\node [style=none] (56) at (0.5, -1) {};
		\node [style=none] (57) at (4, -1) {};
		\node [style=none] (58) at (0.5, -2) {};
		\node [style=none] (59) at (4, -2) {};
		\node [style=none] (60) at (1, -2) {};
		\node [style=none] (61) at (1, -1) {};
		\node [style=none] (62) at (3.5, -1) {};
		\node [style=none] (63) at (2.25, -1.5) {$V$};
		\node [style=none] (64) at (3.5, 0) {};
		\node [style=none] (65) at (5, 0) {};
		\node [style=none] (66) at (2.75, 0) {};
		\node [style=none] (67) at (5.75, 0) {};
		\node [style=none] (68) at (2.75, 1) {};
		\node [style=none] (69) at (5.75, 1) {};
		\node [style=none] (70) at (4.5, 1) {};
		\node [style=none] (71) at (4.5, 2.75) {};
		\node [style=none] (72) at (4.5, 0.5) {$\ce_2$};
		\node [style=none] (78) at (5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0) to (1.center);
		\draw [style=double edge] (3.center) to (5.center);
		\draw [style=double edge] (5.center) to (6.center);
		\draw [style=double edge] (6.center) to (4.center);
		\draw [style=double edge] (4.center) to (3.center);
		\draw [style=double edge, in=-180, out=-90, looseness=1.25] (7.center) to (0);
		\draw [style=double edge] (8.center) to (2.center);
		\draw [style=double edge] (11.center) to (9.center);
		\draw [style=double edge] (15.center) to (13.center);
		\draw [style=double edge] (13.center) to (14.center);
		\draw [style=double edge] (14.center) to (16.center);
		\draw [style=double edge] (16.center) to (15.center);
		\draw [style=double edge] (18.center) to (17.center);
		\draw [style=double edge, in=90, out=-180, looseness=1.25] (20) to (2.center);
		\draw [style=double edge, in=90, out=0, looseness=1.25] (20) to (18.center);
		\draw [style=double edge] (21.center) to (20);
		\draw [style=double edge, in=180, out=-90, looseness=1.25] (44.center) to (43);
		\draw [style=double edge] (43) to (45);
		\draw [style=double edge] (45) to (46.center);
		\draw [style=double edge, in=-90, out=0] (43) to (47.center);
		\draw [style=double edge, in=180, out=-90, looseness=1.25] (50.center) to (49);
		\draw [style=double edge, in=-90, out=0] (49) to (51.center);
		\draw [style=double edge] (12.center) to (52.center);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (52.center) to (0);
		\draw [style=double edge] (53) to (54.center);
		\draw [style=double edge] (56.center) to (58.center);
		\draw [style=double edge] (58.center) to (59.center);
		\draw [style=double edge] (59.center) to (57.center);
		\draw [style=double edge] (57.center) to (56.center);
		\draw [style=double edge, in=-180, out=-90, looseness=1.25] (60.center) to (53);
		\draw [style=double edge] (61.center) to (55.center);
		\draw [style=double edge] (64.center) to (62.center);
		\draw [style=double edge] (68.center) to (66.center);
		\draw [style=double edge] (66.center) to (67.center);
		\draw [style=double edge] (67.center) to (69.center);
		\draw [style=double edge] (69.center) to (68.center);
		\draw [style=double edge] (71.center) to (70.center);
		\draw [style=double edge] (65.center) to (78.center);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (78.center) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semi-localizable_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-9, 1) {};
		\node [style=none] (2) at (-7, 1) {};
		\node [style=none] (3) at (-9, 0) {};
		\node [style=none] (4) at (-7, 0) {};
		\node [style=none] (5) at (-5, 3) {};
		\node [style=none] (6) at (-5, 4) {};
		\node [style=none] (7) at (-3, 4) {};
		\node [style=none] (8) at (-3, 3) {};
		\node [style=thickwhite] (9) at (-6, -2) {$\chi$};
		\node [style=thickwhite] (10) at (-6, 6) {$\zeta$};
		\node [style=none] (11) at (-6, -4) {};
		\node [style=none] (12) at (-6, 8) {};
		\node [style=none] (13) at (-4.5, 3) {};
		\node [style=none] (14) at (-3.5, 3) {};
		\node [style=none] (15) at (-4, 4) {};
		\node [style=none] (16) at (-8, 0) {};
		\node [style=none] (17) at (-8.5, 1) {};
		\node [style=none] (18) at (-7.5, 1) {};
		\node [style=none] (19) at (-11, 2) {$=$};
		\node [style=none] (20) at (-14, 0) {};
		\node [style=none] (21) at (-14, 4) {};
		\node [style=had] (22) at (-14, 2) {$\ce$};
		\node [style=none] (23) at (-4, 3.5) {$\ce_2$};
		\node [style=none] (24) at (-8, 0.5) {$\ce_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge](12.center) to (10);
		\draw [style=double edge, in=90, out=0, looseness=1.25] (10) to (15.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (13.center) to (18.center);
		\draw [style=double edge, in=0, out=-90] (14.center) to (9);
		\draw [style=double edge, in=-90, out=180, looseness=1.25] (9) to (16.center);
		\draw [style=double edge, in=-180, out=90] (17.center) to (10);
		\draw [style=double edge](1.center) to (2.center);
		\draw [style=double edge](2.center) to (4.center);
		\draw [style=double edge](4.center) to (3.center);
		\draw [style=double edge](3.center) to (1.center);
		\draw [style=double edge](6.center) to (7.center);
		\draw [style=double edge](7.center) to (8.center);
		\draw [style=double edge](8.center) to (5.center);
		\draw [style=double edge](5.center) to (6.center);
		\draw [style=double edge](9) to (11.center);
		\draw [style=double edge](21.center) to (22);
		\draw [style=double edge](22) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semi-localizable_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (4, 3) {};
		\node [style=none] (5) at (4, 4) {};
		\node [style=none] (6) at (6, 4) {};
		\node [style=none] (7) at (6, 3) {};
		\node [style=thickwhite] (8) at (3, -2) {$\chi$};
		\node [style=thickwhite] (9) at (3, 6) {$\zeta$};
		\node [style=none] (10) at (3, -4) {};
		\node [style=none] (12) at (4.5, 3) {};
		\node [style=none] (13) at (5.5, 3) {};
		\node [style=none] (14) at (5, 4) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (0.5, 1) {};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (5, 3.5) {$\ce_2$};
		\node [style=none] (19) at (1, 0.5) {$\ce_1$};
		\node [style=none] (20) at (-8, 1) {};
		\node [style=none] (21) at (-6, 1) {};
		\node [style=none] (22) at (-8, 0) {};
		\node [style=none] (23) at (-6, 0) {};
		\node [style=none] (24) at (-4, 3) {};
		\node [style=none] (25) at (-4, 4) {};
		\node [style=none] (26) at (-2, 4) {};
		\node [style=none] (27) at (-2, 3) {};
		\node [style=thickwhite] (28) at (-5, -2) {$\chi$};
		\node [style=none] (30) at (-5, -4) {};
		\node [style=none] (32) at (-3.5, 3) {};
		\node [style=none] (33) at (-2.5, 3) {};
		\node [style=none] (34) at (-3, 4) {};
		\node [style=none] (35) at (-7, 0) {};
		\node [style=none] (36) at (-7.5, 1) {};
		\node [style=none] (37) at (-6.5, 1) {};
		\node [style=none] (38) at (-3, 3.5) {$\ce_2$};
		\node [style=none] (39) at (-7, 0.5) {$\ce_1$};
		\node [style=none] (40) at (-1, 2) {$=$};
		\node [style=none] (41) at (-3, 6) {};
		\node [style=none] (42) at (-7.5, 6) {};
		\node [style=thickwhite] (43) at (3, 8) {$\zeta$};
		\node [style=none] (44) at (1, 10) {};
		\node [style=none] (45) at (5, 10) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=0, looseness=1.25] (9) to (14.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (12.center) to (17.center);
		\draw [style=double edge, in=0, out=-90] (13.center) to (8);
		\draw [style=double edge, in=-90, out=180, looseness=1.25] (8) to (15.center);
		\draw [style=double edge, in=-180, out=90] (16.center) to (9);
		\draw [style=double edge](0.center) to (1.center);
		\draw [style=double edge](1.center) to (3.center);
		\draw [style=double edge](3.center) to (2.center);
		\draw [style=double edge](2.center) to (0.center);
		\draw [style=double edge](5.center) to (6.center);
		\draw [style=double edge](6.center) to (7.center);
		\draw [style=double edge](7.center) to (4.center);
		\draw [style=double edge](4.center) to (5.center);
		\draw [style=double edge](8) to (10.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (32.center) to (37.center);
		\draw [style=double edge, in=0, out=-90] (33.center) to (28);
		\draw [style=double edge, in=-90, out=180, looseness=1.25] (28) to (35.center);
		\draw [style=double edge](20.center) to (21.center);
		\draw [style=double edge](21.center) to (23.center);
		\draw [style=double edge](23.center) to (22.center);
		\draw [style=double edge](22.center) to (20.center);
		\draw [style=double edge](25.center) to (26.center);
		\draw [style=double edge](26.center) to (27.center);
		\draw [style=double edge](27.center) to (24.center);
		\draw [style=double edge](24.center) to (25.center);
		\draw [style=double edge](28) to (30.center);
		\draw [style=double edge](42.center) to (36.center);
		\draw [style=double edge](41.center) to (34.center);
		\draw [style=double edge, in=-180, out=-90] (44.center) to (43);
		\draw [style=double edge, in=-90, out=0] (43) to (45.center);
		\draw [style=double edge](43) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semi-localizable_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (4, 3) {};
		\node [style=none] (5) at (4, 4) {};
		\node [style=none] (6) at (6, 4) {};
		\node [style=none] (7) at (6, 3) {};
		\node [style=thickwhite] (8) at (3, -2) {$\chi$};
		\node [style=none] (9) at (3, -4) {};
		\node [style=none] (10) at (4.5, 3) {};
		\node [style=none] (11) at (5.5, 3) {};
		\node [style=none] (12) at (5, 4) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=none] (15) at (1.5, 1) {};
		\node [style=none] (16) at (5, 3.5) {$\ce_2$};
		\node [style=none] (17) at (1, 0.5) {$\ce_1$};
		\node [style=none] (18) at (5, 6) {};
		\node [style=none] (19) at (0.5, 6) {};
		\node [style=thickwhite] (20) at (3, -4) {$\zeta$};
		\node [style=none] (21) at (1, -6) {};
		\node [style=none] (22) at (5, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (10.center) to (15.center);
		\draw [style=double edge, in=0, out=-90] (11.center) to (8);
		\draw [style=double edge, in=-90, out=180, looseness=1.25] (8) to (13.center);
		\draw [style=double edge](0.center) to (1.center);
		\draw [style=double edge](1.center) to (3.center);
		\draw [style=double edge](3.center) to (2.center);
		\draw [style=double edge](2.center) to (0.center);
		\draw [style=double edge](5.center) to (6.center);
		\draw [style=double edge](6.center) to (7.center);
		\draw [style=double edge](7.center) to (4.center);
		\draw [style=double edge](4.center) to (5.center);
		\draw [style=double edge](8) to (9.center);
		\draw [style=double edge](19.center) to (14.center);
		\draw [style=double edge](18.center) to (12.center);
		\draw [style=double edge, in=90, out=-180, looseness=1.25] (20) to (21.center);
		\draw [style=double edge, in=90, out=0, looseness=1.25] (20) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semi-localizable_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (4) at (4.5, 3) {};
		\node [style=none] (5) at (4.5, 4) {};
		\node [style=none] (6) at (6.5, 4) {};
		\node [style=none] (7) at (6.5, 3) {};
		\node [style=white] (8) at (3.5, -2) {$\chi$};
		\node [style=none] (9) at (3.5, -4) {};
		\node [style=none] (10) at (5, 3) {};
		\node [style=none] (11) at (6, 3) {};
		\node [style=none] (12) at (5.5, 4) {};
		\node [style=none] (13) at (1.5, 0) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (2, 1) {};
		\node [style=none] (16) at (5.5, 3.5) {$\ce_2$};
		\node [style=none] (17) at (1.5, 0.5) {$\ce_1$};
		\node [style=none] (18) at (5.5, 6) {};
		\node [style=none] (19) at (1, 6) {};
		\node [style=none] (20) at (-2, 1) {$=$};
		\node [style=sqr] (21) at (-6, -0.75) {$\ce$};
		\node [style=white] (22) at (-6, 2) {$\zeta$};
		\node [style=none] (23) at (-8.5, 5) {};
		\node [style=none] (24) at (-3.5, 5) {};
		\node [style=none] (25) at (-6, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (10.center) to (15.center);
		\draw [in=0, out=-90] (11.center) to (8);
		\draw [in=-90, out=180, looseness=1.25] (8) to (13.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (8) to (9.center);
		\draw (19.center) to (14.center);
		\draw (18.center) to (12.center);
		\draw [bend right=45, looseness=1.25] (23.center) to (22);
		\draw [bend right=45, looseness=1.25] (22) to (24.center);
		\draw (22) to (21);
		\draw (21) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sigma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (4, -1) {$\chi$};
		\node [style=none] (2) at (5.75, 1) {};
		\node [style=none] (3) at (4, -2.25) {};
		\node [style=none] (4) at (1, 1.75) {$\chlc$};
		\node [style=none] (5) at (6.75, 1) {$\chrc$};
		\node [style=none] (6) at (4, -3) {$\ch$};
		\node [style=white] (7) at (4, 3) {$\chi$};
		\node [style=none] (8) at (4, 4.25) {};
		\node [style=none] (9) at (4, 5) {$\ch$};
		\node [style=none] (10) at (1, 0) {$\chlc$};
		\node [style=none] (11) at (2.25, 0.5) {};
		\node [style=none] (12) at (2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
		\draw (7) to (8.center);
		\draw [in=90, out=0, looseness=1.25] (7) to (2.center);
		\draw [in=90, out=-180, looseness=1.25] (7) to (12.center);
		\draw [in=-180, out=-90, looseness=1.25] (11.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sltosc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=thickwhite] (0) at (-7, 0) {$\chi_{\cb}$};
		\node [style=none] (1) at (-8.5, 1.75) {};
		\node [style=discarding] (2) at (-5.5, 1.75) {};
		\node [style=had] (3) at (-7, -2.25) {$\ce$};
		\node [style=none] (4) at (-7, -3.75) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (-3, -2.25) {};
		\node [style=none] (8) at (-1, -2.25) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (10) at (1, 1.75) {};
		\node [style=none] (11) at (3, 1.75) {};
		\node [style=none] (12) at (3, 0.75) {};
		\node [style=thickwhite] (13) at (0, -4.25) {$\chi_{\ca'}$};
		\node [style=thickwhite] (14) at (0, 3.75) {$\chi_{\cb}$};
		\node [style=none] (15) at (0, -6.25) {};
		\node [style=none] (16) at (0, 5.75) {};
		\node [style=none] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (2.5, 0.75) {};
		\node [style=none] (19) at (2, 1.75) {};
		\node [style=none] (20) at (-2, -2.25) {};
		\node [style=none] (21) at (-2.5, -1.25) {};
		\node [style=none] (22) at (-1.5, -1.25) {};
		\node [style=none] (23) at (2, 1.25) {$\ce_2$};
		\node [style=none] (24) at (-2, -1.75) {$\ce_1$};
		\node [style=thickwhite] (25) at (0, 5.75) {$\chi_{\cb}$};
		\node [style=none] (26) at (-1.5, 7.5) {};
		\node [style=discarding] (27) at (1.5, 7.5) {};
		\node [style=none] (28) at (6, -1) {};
		\node [style=none] (29) at (8, -1) {};
		\node [style=none] (30) at (6, -2) {};
		\node [style=none] (31) at (8, -2) {};
		\node [style=none] (32) at (10, 1) {};
		\node [style=none] (33) at (10, 2) {};
		\node [style=none] (34) at (12, 2) {};
		\node [style=none] (35) at (12, 1) {};
		\node [style=thickwhite] (36) at (9, -4) {$\chi_{\ca'}$};
		\node [style=none] (37) at (9, -6) {};
		\node [style=none] (38) at (10.5, 1) {};
		\node [style=none] (39) at (11.5, 1) {};
		\node [style=none] (40) at (11, 2) {};
		\node [style=none] (41) at (7, -2) {};
		\node [style=none] (42) at (6.5, -1) {};
		\node [style=none] (43) at (7.5, -1) {};
		\node [style=none] (44) at (11, 1.5) {$\ce_2$};
		\node [style=none] (45) at (7, -1.5) {$\ce_1$};
		\node [style=none] (46) at (11, 4) {};
		\node [style=none] (47) at (6.5, 4) {};
		\node [style=discarding] (48) at (11, 4) {};
		\node [style=none] (49) at (14, -1) {};
		\node [style=none] (50) at (16, -1) {};
		\node [style=none] (51) at (14, -2) {};
		\node [style=none] (52) at (16, -2) {};
		\node [style=thickwhite] (57) at (17, -4) {$\chi_{\ca'}$};
		\node [style=none] (58) at (17, -6) {};
		\node [style=none] (59) at (15.5, 1) {};
		\node [style=none] (60) at (19.5, 1) {};
		\node [style=none] (62) at (15, -2) {};
		\node [style=none] (63) at (14.5, -1) {};
		\node [style=none] (64) at (15.5, -1) {};
		\node [style=none] (66) at (15, -1.5) {$\ce_1$};
		\node [style=none] (68) at (14.5, 4) {};
		\node [style=discarding] (69) at (15.5, 1) {};
		\node [style=discarding] (70) at (19.5, 1) {};
		\node [style=none] (71) at (-4, 0) {$=$};
		\node [style=none] (72) at (4, 0) {$=$};
		\node [style=none] (73) at (13, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=180, out=-90, looseness=1.25] (1.center) to (0);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (2) to (0);
		\draw [style=double edge] (0) to (3);
		\draw [style=double edge] (3) to (4.center);
		\draw [style=double edge] (16.center) to (14);
		\draw [style=double edge, in=90, out=0, looseness=1.25] (14) to (19.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (17.center) to (22.center);
		\draw [style=double edge, in=0, out=-90] (18.center) to (13);
		\draw [style=double edge, in=-90, out=180, looseness=1.25] (13) to (20.center);
		\draw [style=double edge, in=-180, out=90] (21.center) to (14);
		\draw [style=double edge] (5.center) to (6.center);
		\draw [style=double edge] (6.center) to (8.center);
		\draw [style=double edge] (8.center) to (7.center);
		\draw [style=double edge] (7.center) to (5.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (11.center) to (12.center);
		\draw [style=double edge] (12.center) to (9.center);
		\draw [style=double edge] (9.center) to (10.center);
		\draw [style=double edge] (13) to (15.center);
		\draw [style=double edge, in=180, out=-90, looseness=1.25] (26.center) to (25);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (27) to (25);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (38.center) to (43.center);
		\draw [style=double edge, in=0, out=-90] (39.center) to (36);
		\draw [style=double edge, in=-90, out=180, looseness=1.25] (36) to (41.center);
		\draw [style=double edge] (28.center) to (29.center);
		\draw [style=double edge] (29.center) to (31.center);
		\draw [style=double edge] (31.center) to (30.center);
		\draw [style=double edge] (30.center) to (28.center);
		\draw [style=double edge] (33.center) to (34.center);
		\draw [style=double edge] (34.center) to (35.center);
		\draw [style=double edge] (35.center) to (32.center);
		\draw [style=double edge] (32.center) to (33.center);
		\draw [style=double edge] (36) to (37.center);
		\draw [style=double edge] (47.center) to (42.center);
		\draw [style=double edge] (46.center) to (40.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (59.center) to (64.center);
		\draw [style=double edge, in=0, out=-90] (60.center) to (57);
		\draw [style=double edge, in=-90, out=180, looseness=1.25] (57) to (62.center);
		\draw [style=double edge] (49.center) to (50.center);
		\draw [style=double edge] (50.center) to (52.center);
		\draw [style=double edge] (52.center) to (51.center);
		\draw [style=double edge] (51.center) to (49.center);
		\draw [style=double edge] (57) to (58.center);
		\draw [style=double edge] (68.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stloc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (19) at (17, -2) {$\chi$};
		\node [style=none] (20) at (15, 0) {};
		\node [style=none] (21) at (19, 0) {};
		\node [style=sqr] (22) at (17, -3.75) {$A$};
		\node [style=none] (23) at (17, -5) {};
		\node [style=none] (26) at (24, -5) {};
		\node [style=white] (27) at (24, -3.25) {$\chi$};
		\node [style=none] (28) at (22, -1.25) {};
		\node [style=none] (29) at (26, -1.25) {};
		\node [style=none] (31) at (22, 0) {};
		\node [style=none] (32) at (26, 0) {};
		\node [style=none] (33) at (20.5, -3) {$=$};
		\node [style=sqr] (34) at (22, -1.25) {$\tilde{A}$};
		\node [style=none] (35) at (32, -1.25) {};
		\node [style=white] (36) at (32, -3) {$\chi$};
		\node [style=none] (37) at (30, -5) {};
		\node [style=none] (38) at (34, -5) {};
		\node [style=sqr] (39) at (32, -1.25) {$A$};
		\node [style=none] (40) at (32, 0) {};
		\node [style=none] (41) at (39, 0) {};
		\node [style=white] (42) at (39, -1.75) {$\chi$};
		\node [style=none] (43) at (37, -3.75) {};
		\node [style=none] (44) at (41, -3.75) {};
		\node [style=none] (45) at (37, -5) {};
		\node [style=none] (46) at (41, -5) {};
		\node [style=none] (47) at (35.5, -3) {$=$};
		\node [style=sqr] (48) at (37, -3.75) {$\tilde{A}$};
		\node [style=none] (49) at (28, -3) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-180, looseness=1.25] (19) to (20.center);
		\draw [in=-90, out=0, looseness=1.25] (19) to (21.center);
		\draw (23.center) to (22);
		\draw (26.center) to (27);
		\draw [in=-90, out=-180, looseness=1.25] (27) to (28.center);
		\draw [in=-90, out=0, looseness=1.25] (27) to (29.center);
		\draw (28.center) to (31.center);
		\draw (29.center) to (32.center);
		\draw (19) to (22);
		\draw (35.center) to (36);
		\draw [in=90, out=-180, looseness=1.25] (36) to (37.center);
		\draw [in=90, out=0, looseness=1.25] (36) to (38.center);
		\draw (40.center) to (39);
		\draw (41.center) to (42);
		\draw [in=90, out=-180, looseness=1.25] (42) to (43.center);
		\draw [in=90, out=0, looseness=1.25] (42) to (44.center);
		\draw (43.center) to (45.center);
		\draw (44.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stloccons.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (10, -1) {$\chi$};
		\node [style=none] (1) at (8, 1) {};
		\node [style=none] (2) at (12, 1) {};
		\node [style=none] (3) at (10, -2.75) {};
		\node [style=white] (5) at (10, -4.5) {$\chi$};
		\node [style=none] (6) at (8, -6.5) {};
		\node [style=none] (7) at (12, -6.5) {};
		\node [style=none] (10) at (6, -2.5) {$=$};
		\node [style=white] (11) at (2, -1) {$\chi$};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (4, 1) {};
		\node [style=none] (14) at (2, -2) {};
		\node [style=white] (15) at (2, -3.25) {$\chi$};
		\node [style=none] (16) at (4, -5.25) {};
		\node [style=sqr] (19) at (0, -5.25) {$\tilde{A}$};
		\node [style=none] (20) at (0, -6.5) {};
		\node [style=none] (21) at (4, -6.5) {};
		\node [style=white] (24) at (18, -2.25) {$\chi$};
		\node [style=none] (25) at (16, -0.25) {};
		\node [style=none] (26) at (20, -0.25) {};
		\node [style=none] (27) at (18, -3.5) {};
		\node [style=sqr] (28) at (16, -0.25) {$\tilde{A}$};
		\node [style=white] (29) at (18, -4.5) {$\chi$};
		\node [style=none] (30) at (16, -6.5) {};
		\node [style=none] (31) at (20, -6.5) {};
		\node [style=none] (32) at (16, 1) {};
		\node [style=none] (33) at (20, 1) {};
		\node [style=none] (34) at (14, -2.5) {$=$};
		\node [style=sqr] (37) at (10, -2.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (1.center) to (0);
		\draw [in=0, out=-90, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
		\draw (3.center) to (5);
		\draw [in=90, out=-180, looseness=1.25] (5) to (6.center);
		\draw [in=90, out=0, looseness=1.25] (5) to (7.center);
		\draw [in=180, out=-90, looseness=1.25] (12.center) to (11);
		\draw [in=0, out=-90, looseness=1.25] (13.center) to (11);
		\draw (11) to (14.center);
		\draw (14.center) to (15);
		\draw [in=90, out=0, looseness=1.25] (15) to (16.center);
		\draw [in=90, out=-180, looseness=1.25] (15) to (19);
		\draw (16.center) to (21.center);
		\draw (19) to (20.center);
		\draw [in=180, out=-90, looseness=1.25] (25.center) to (24);
		\draw [in=0, out=-90, looseness=1.25] (26.center) to (24);
		\draw (24) to (27.center);
		\draw (27.center) to (29);
		\draw [in=90, out=-180, looseness=1.25] (29) to (30.center);
		\draw [in=90, out=0, looseness=1.25] (29) to (31.center);
		\draw (32.center) to (28);
		\draw (33.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stlocloc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0, -5.25) {};
		\node [style=sqr] (19) at (0, -3) {$A$};
		\node [style=none] (20) at (2, -3) {$=$};
		\node [style=none] (21) at (6, -7.5) {};
		\node [style=sqr] (22) at (6, -6.5) {$A$};
		\node [style=white] (23) at (6, -4.5) {$\chi$};
		\node [style=white] (24) at (6, -0.5) {$\chi$};
		\node [style=none] (25) at (6, 1) {};
		\node [style=none] (26) at (8, -2.5) {};
		\node [style=none] (27) at (4, -2.5) {};
		\node [style=none] (28) at (10, -3) {$=$};
		\node [style=none] (29) at (14, -7) {};
		\node [style=white] (31) at (14, -5.5) {$\chi$};
		\node [style=white] (32) at (14, -0.5) {$\chi$};
		\node [style=none] (33) at (14, 1) {};
		\node [style=none] (34) at (16, -3) {};
		\node [style=none] (35) at (12, -3) {};
		\node [style=sqr] (36) at (12, -3) {$\tilde{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (19);
		\draw (19) to (18.center);
		\draw (25.center) to (24);
		\draw (22) to (21.center);
		\draw (23) to (22);
		\draw [in=-90, out=180, looseness=1.25] (23) to (27.center);
		\draw [in=-180, out=90, looseness=1.25] (27.center) to (24);
		\draw [in=90, out=0, looseness=1.25] (24) to (26.center);
		\draw [in=0, out=-90, looseness=1.25] (26.center) to (23);
		\draw (33.center) to (32);
		\draw [in=-90, out=180, looseness=1.25] (31) to (35.center);
		\draw [in=-180, out=90, looseness=1.25] (35.center) to (32);
		\draw [in=90, out=0, looseness=1.25] (32) to (34.center);
		\draw [in=0, out=-90, looseness=1.25] (34.center) to (31);
		\draw (31) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transitivity1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (15, -5.75) {};
		\node [style=white] (1) at (15, -4) {$\zeta$};
		\node [style=none] (2) at (13, -2) {};
		\node [style=white] (3) at (13, -2) {};
		\node [style=none] (4) at (11.5, 0) {};
		\node [style=none] (5) at (14.5, 0) {};
		\node [style=none] (6) at (17.5, 0) {};
		\node [style=none] (7) at (22, -5.75) {};
		\node [style=white] (8) at (22, -4) {$\xi$};
		\node [style=none] (9) at (18.5, -3) {$=$};
		\node [style=black] (10) at (24, -2) {};
		\node [style=none] (11) at (19.5, 0) {};
		\node [style=none] (12) at (22.5, 0) {};
		\node [style=none] (13) at (25.5, 0) {};
		\node [style=none] (14) at (15, -6.5) {$\ch$};
		\node [style=none] (16) at (11.5, 0.75) {$\chlx$};
		\node [style=none] (17) at (14.5, 0.75) {$\ch_{M_1}$};
		\node [style=none] (18) at (17.5, 0.75) {$\chrz$};
		\node [style=none] (19) at (19.5, 0.75) {$\chlx$};
		\node [style=none] (20) at (22.5, 0.75) {$\ch_{M_1}$};
		\node [style=none] (21) at (25.5, 0.75) {$\chrz$};
		\node [style=none] (23) at (22, -6.5) {$\ch$};
		\node [style=none] (24) at (33, -5.75) {};
		\node [style=white] (25) at (33, -4) {$\chi$};
		\node [style=none] (26) at (31, -2) {};
		\node [style=none] (28) at (29.5, 0) {};
		\node [style=none] (29) at (32.5, 0) {};
		\node [style=none] (30) at (35.5, 0) {};
		\node [style=none] (31) at (40, -5.75) {};
		\node [style=white] (32) at (40, -4) {$\zeta$};
		\node [style=none] (33) at (36.5, -3) {$=$};
		\node [style=none] (35) at (37.5, 0) {};
		\node [style=none] (36) at (40.5, 0) {};
		\node [style=none] (37) at (43.5, 0) {};
		\node [style=none] (38) at (33, -6.5) {$\ch$};
		\node [style=none] (40) at (29.5, 0.75) {$\chlz$};
		\node [style=none] (41) at (32.5, 0.75) {$\ch_{M_2}$};
		\node [style=none] (42) at (35.5, 0.75) {$\chrc$};
		\node [style=none] (43) at (37.5, 0.75) {$\chlz$};
		\node [style=none] (44) at (40.5, 0.75) {$\ch_{M_2}$};
		\node [style=none] (45) at (43.5, 0.75) {$\chrc$};
		\node [style=none] (47) at (40, -6.5) {$\ch$};
		\node [style=none] (48) at (27.5, -2.5) {and};
		\node [style=wgrey] (49) at (31, -2) {};
		\node [style=bgrey] (51) at (42, -2) {};
		\node [style=none] (52) at (12.25, -3) {$\chlz$};
		\node [style=none] (53) at (23.75, -4.5) {$\chrx$};
		\node [style=none] (54) at (31.5, -4.5) {$\chlc$};
		\node [style=none] (55) at (42.75, -2.75) {$\chrz$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-90, out=-180, looseness=1.25] (1) to (2.center);
		\draw (7.center) to (8);
		\draw [in=-90, out=0, looseness=1.25] (1) to (6.center);
		\draw [in=-90, out=0, looseness=1.25] (3) to (5.center);
		\draw [in=-90, out=180, looseness=1.25] (3) to (4.center);
		\draw [in=-90, out=-180, looseness=1.25] (8) to (11.center);
		\draw [in=-90, out=0, looseness=1.25] (8) to (10);
		\draw [in=-90, out=180, looseness=1.25] (10) to (12.center);
		\draw [in=-90, out=0, looseness=1.25] (10) to (13.center);
		\draw (24.center) to (25);
		\draw [in=-90, out=-180, looseness=1.25] (25) to (26.center);
		\draw (31.center) to (32);
		\draw [in=-90, out=0, looseness=1.25] (25) to (30.center);
		\draw [in=-90, out=-180, looseness=1.25] (32) to (35.center);
		\draw [in=-180, out=-90, looseness=1.25] (36.center) to (51);
		\draw [in=-90, out=0, looseness=1.25] (51) to (37.center);
		\draw [in=0, out=-90, looseness=1.25] (51) to (32);
		\draw [in=180, out=-90, looseness=1.25] (28.center) to (49);
		\draw [in=-90, out=0, looseness=1.25] (49) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transitivity2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (31, -5.75) {};
		\node [style=white] (23) at (31, -4) {$\chi$};
		\node [style=none] (24) at (29, -2) {};
		\node [style=none] (25) at (27.5, 0) {};
		\node [style=none] (26) at (30.5, 0) {};
		\node [style=none] (27) at (33.5, 0) {};
		\node [style=none] (28) at (40, -5.75) {};
		\node [style=white] (29) at (40, -4) {$\zeta$};
		\node [style=none] (30) at (35, -3) {$=$};
		\node [style=none] (31) at (38, -2) {};
		\node [style=none] (32) at (40.5, 0) {};
		\node [style=none] (33) at (43.5, 0) {};
		\node [style=none] (34) at (31, -6.5) {$\ch$};
		\node [style=none] (35) at (27.25, -2.25) {$\chlz$};
		\node [style=none] (36) at (30.5, 0.75) {$\ch_{M_2}$};
		\node [style=none] (37) at (33.5, 0.75) {$\chrc$};
		\node [style=none] (38) at (37.75, -4.25) {$\chlz$};
		\node [style=none] (39) at (40.75, 0.75) {$\ch_{M_2}$};
		\node [style=none] (40) at (43.5, 0.75) {$\chrc$};
		\node [style=none] (41) at (40, -6.5) {$\ch$};
		\node [style=wgrey] (43) at (29, -2) {};
		\node [style=bgrey] (44) at (42, -2) {};
		\node [style=none] (47) at (28.75, -4.25) {$\chlc$};
		\node [style=none] (48) at (42, -4.25) {$\chrz$};
		\node [style=white] (50) at (27.5, 0) {};
		\node [style=none] (51) at (26, 2) {};
		\node [style=none] (52) at (29, 2) {};
		\node [style=none] (53) at (26, 2.75) {$\chlx$};
		\node [style=none] (54) at (29, 2.75) {$\ch_{M_1}$};
		\node [style=none] (60) at (36.5, 0.75) {$\chlx$};
		\node [style=none] (61) at (39.25, 0.75) {$\ch_{M_1}$};
		\node [style=none] (62) at (45, -3) {$=$};
		\node [style=none] (63) at (49, -5.75) {};
		\node [style=white] (64) at (49, -4) {$\xi$};
		\node [style=black] (65) at (51, -2) {};
		\node [style=none] (66) at (46.5, 0) {};
		\node [style=none] (67) at (49.5, 0) {};
		\node [style=none] (68) at (52.5, 0) {};
		\node [style=none] (69) at (46.5, 0.75) {$\chlx$};
		\node [style=none] (70) at (49.5, 0.75) {$\ch_{M_1}$};
		\node [style=none] (71) at (52.5, -2.25) {$\chrz$};
		\node [style=none] (72) at (49, -6.5) {$\ch$};
		\node [style=none] (73) at (51, -4.25) {$\chrx$};
		\node [style=none] (74) at (51, 2) {};
		\node [style=none] (75) at (54, 2) {};
		\node [style=none] (76) at (51.25, 2.75) {$\ch_{M_2}$};
		\node [style=none] (77) at (54, 2.75) {$\chrc$};
		\node [style=bgrey] (78) at (52.5, 0) {};
		\node [style=none] (80) at (38, -2) {};
		\node [style=white] (81) at (38, -2) {};
		\node [style=none] (82) at (36.5, 0) {};
		\node [style=none] (83) at (39.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (23);
		\draw [in=-90, out=-180, looseness=1.25] (23) to (24.center);
		\draw (28.center) to (29);
		\draw [in=-90, out=0, looseness=1.25] (23) to (27.center);
		\draw [in=-90, out=-180, looseness=1.25] (29) to (31.center);
		\draw [in=180, out=-90, looseness=1.25] (32.center) to (44);
		\draw [in=-90, out=0, looseness=1.25] (44) to (33.center);
		\draw [in=0, out=-90, looseness=1.25] (44) to (29);
		\draw [in=-180, out=-90, looseness=1.25] (25.center) to (43);
		\draw [in=-90, out=0, looseness=1.25] (43) to (26.center);
		\draw [in=-90, out=0, looseness=1.25] (50) to (52.center);
		\draw [in=-90, out=180, looseness=1.25] (50) to (51.center);
		\draw (63.center) to (64);
		\draw [in=-90, out=-180, looseness=1.25] (64) to (66.center);
		\draw [in=-90, out=0, looseness=1.25] (64) to (65);
		\draw [in=-90, out=-180, looseness=1.25] (65) to (67.center);
		\draw [in=-90, out=0, looseness=1.25] (65) to (68.center);
		\draw [in=180, out=-90, looseness=1.25] (74.center) to (78);
		\draw [in=-90, out=0, looseness=1.25] (78) to (75.center);
		\draw [in=-90, out=0, looseness=1.25] (81) to (83.center);
		\draw [in=-90, out=180, looseness=1.25] (81) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}

